The Domination Number of $C_n\square P_m$ for $n\equiv 2\pmod{5}$

We use a dynamic programming algorithm to establish a new lower bound on the domination number of complete cylindrical grid graphs of the form $C_n\square P_m$, that is, the Cartesian product of a path and a cycle, when $n\equiv 2\pmod{5}$, and we establish a new upper bound equal to the lower bound, thus computing the exact domination number for these graphs.

==> composite_25x32_inc.tex <==
\size=0
\msize=0
\setbox\topedge=\vbox{
\input graph_13x32_edge_bare_special
}
\setbox\bottomedge=\vbox{
\input graph_12x32_edge_bare_rot_-2
}
\centerline{\copy\topedge}
\centerline{\copy\bottomedge}
%\leftline{$|S|=\the\size$}
%\leftline{rows: \the\msize}



==> composite_26x32_inc.tex <==
\size=0
\msize=0
\setbox\topedge=\vbox{
\input graph_10x32_edge_bare_rot_-5_flip
}
\setbox\interiorone=\vbox{
\input graph_6x32_interior_bare_rot_0
}
\setbox\bottomedge=\vbox{
\input graph_10x32_edge_bare_rot_0
}
\centerline{\copy\topedge}
\centerline{\copy\interiorone}
\centerline{\copy\bottomedge}
%\leftline{$|S|=\the\size$}
%\leftline{rows: \the\msize}



==> composite_33x32_inc.tex <==
\size=0
\msize=0
\setbox\topedge=\vbox{
\input graph_10x32_edge_bare_rot_-6_flip.tex
}
\setbox\interiortwo=\vbox{
\input graph_6x32_interior_bare_rot_-1.tex
}
\setbox\interiorone=\vbox{
\input graph_6x32_interior_bare_rot_2.tex
}
\setbox\bottomedge=\vbox{
\input graph_11x32_edge_bare_rot_0.tex
}
\centerline{\copy\topedge}
\centerline{\copy\interiortwo}
\centerline{\copy\interiorone}
\centerline{\copy\bottomedge}
%\leftline{$|S|=\the\size$}
%\leftline{rows: \the\msize}



==> composite_34x32_inc.tex <==
\size=0
\msize=0
\setbox\topedge=\vbox{
\input graph_11x32_edge_bare_rot_-4_flip_plus
}
\setbox\interiortwo=\vbox{
\input graph_6x32_interior_bare_rot_-1
}
\setbox\interiorone=\vbox{
\input graph_6x32_interior_bare_rot_2
}
\setbox\bottomedge=\vbox{
\input graph_11x32_edge_bare_rot_0
}
\centerline{\copy\topedge}
\centerline{\copy\interiortwo}
\centerline{\copy\interiorone}
\centerline{\copy\bottomedge}
%\leftline{$|S|=\the\size$}
%\leftline{rows: \the\msize}


==> composite_37x32_inc.tex <==
\size=0
\msize=0
\setbox\topedge=\vbox{
\input graph_10x32_edge_bare_rot_-8_flip
}
\setbox\interiortwo=\vbox{
\input graph_6x32_interior_bare_rot_-3
}
\setbox\interiorone=\vbox{
\input graph_10x32_interior_bare_rot_0
}
\setbox\bottomedge=\vbox{
\input graph_11x32_edge_bare_rot_0
}
\centerline{\copy\topedge}
\centerline{\copy\interiortwo}
\centerline{\copy\interiorone}
\centerline{\copy\bottomedge}
%\leftline{$|S|=\the\size$}
%\leftline{rows: \the\msize}


==> composite_38x32_inc.tex <==
\size=0
\msize=0
\setbox\topedge=\vbox{
\input graph_11x32_edge_bare_rot_-6_flip_plus
}
\setbox\interiortwo=\vbox{
\input graph_6x32_interior_bare_rot_-3
}
\setbox\interiorone=\vbox{
\input graph_10x32_interior_bare_rot_0
}
\setbox\bottomedge=\vbox{
\input graph_11x32_edge_bare_rot_0
}
\centerline{\copy\topedge}
\centerline{\copy\interiortwo}
\centerline{\copy\interiorone}
\centerline{\copy\bottomedge}
%\leftline{$|S|=\the\size$}
%\leftline{rows: \the\msize}



==> graph_10x32_edge_bare_rot_0_repeat.tex <==
\beginpicture
\global\advance\msize by 10
\setcoordinatesystem units <\gridsize,\gridsize>
\setplotarea x from 0 to 32, y from 0 to 10
\put {$\bullet$} at 31 10
\global\advance \size by 1
\put {$\cdot$} at 31 9
\put {$\cdot$} at 31 8
\put {$\cdot$} at 31 7
\put {$\cdot$} at 31 6
\put {$\bullet$} at 31 5
\global\advance \size by 1
\put {$\cdot$} at 31 4
\put {$\cdot$} at 31 3
\put {$\bullet$} at 31 2
\global\advance \size by 1
\put {$\cdot$} at 31 1
\put {$\cdot$} at 30 10
\put {$\cdot$} at 30 9
\put {$\cdot$} at 30 8
\put {$\bullet$} at 30 7
\global\advance \size by 1
\put {$\cdot$} at 30 6
\put {$\cdot$} at 30 5
\put {$\cdot$} at 30 4
\put {$\cdot$} at 30 3
\put {$\bullet$} at 30 2
\global\advance \size by 1
\put {$\cdot$} at 30 1
\put {$30$} at 30 0
\put {$\cdot$} at 29 10
\put {$\bullet$} at 29 9
\global\advance \size by 1
\put {$\cdot$} at 29 8
\put {$\cdot$} at 29 7
\put {$\cdot$} at 29 6
\put {$\cdot$} at 29 5
\put {$\bullet$} at 29 4
\global\advance \size by 1
\put {$\cdot$} at 29 3
\put {$\bullet$} at 29 2
\global\advance \size by 1
\put {$\cdot$} at 29 1
\put {$\cdot$} at 28 10
\put {$\cdot$} at 28 9
\put {$\cdot$} at 28 8
\put {$\cdot$} at 28 7
\put {$\bullet$} at 28 6
\global\advance \size by 1
\put {$\cdot$} at 28 5
\put {$\cdot$} at 28 4
\put {$\cdot$} at 28 3
\put {$\cdot$} at 28 2
\put {$\cdot$} at 28 1
\put {$\cdot$} at 27 10
\put {$\cdot$} at 27 9
\put {$\bullet$} at 27 8
\global\advance \size by 1
\put {$\cdot$} at 27 7
\put {$\cdot$} at 27 6
\put {$\cdot$} at 27 5
\put {$\cdot$} at 27 4
\put {$\bullet$} at 27 3
\global\advance \size by 1
\put {$\cdot$} at 27 2
\put {$\bullet$} at 27 1
\global\advance \size by 1
\put {$\bullet$} at 26 10
\global\advance \size by 1
\put {$\cdot$} at 26 9
\put {$\cdot$} at 26 8
\put {$\cdot$} at 26 7
\put {$\cdot$} at 26 6
\put {$\bullet$} at 26 5
\global\advance \size by 1
\put {$\cdot$} at 26 4
\put {$\cdot$} at 26 3
\put {$\cdot$} at 26 2
\put {$\cdot$} at 26 1
\put {$\cdot$} at 25 10
\put {$\cdot$} at 25 9
\put {$\cdot$} at 25 8
\put {$\bullet$} at 25 7
\global\advance \size by 1
\put {$\cdot$} at 25 6
\put {$\cdot$} at 25 5
\put {$\cdot$} at 25 4
\put {$\cdot$} at 25 3
\put {$\bullet$} at 25 2
\global\advance \size by 1
\put {$\cdot$} at 25 1
\put {$25$} at 25 0
\put {$\cdot$} at 24 10
\put {$\bullet$} at 24 9
\global\advance \size by 1
\put {$\cdot$} at 24 8
\put {$\cdot$} at 24 7
\put {$\cdot$} at 24 6
\put {$\cdot$} at 24 5
\put {$\bullet$} at 24 4
\global\advance \size by 1
\put {$\cdot$} at 24 3
\put {$\bullet$} at 24 2
\global\advance \size by 1
\put {$\cdot$} at 24 1
\put {$\cdot$} at 23 10
\put {$\cdot$} at 23 9
\put {$\cdot$} at 23 8
\put {$\cdot$} at 23 7
\put {$\bullet$} at 23 6
\global\advance \size by 1
\put {$\cdot$} at 23 5
\put {$\cdot$} at 23 4
\put {$\cdot$} at 23 3
\put {$\cdot$} at 23 2
\put {$\cdot$} at 23 1
\put {$\cdot$} at 22 10
\put {$\cdot$} at 22 9
\put {$\bullet$} at 22 8
\global\advance \size by 1
\put {$\cdot$} at 22 7
\put {$\cdot$} at 22 6
\put {$\cdot$} at 22 5
\put {$\cdot$} at 22 4
\put {$\bullet$} at 22 3
\global\advance \size by 1
\put {$\cdot$} at 22 2
\put {$\bullet$} at 22 1
\global\advance \size by 1
\put {$\bullet$} at 21 10
\global\advance \size by 1
\put {$\cdot$} at 21 9
\put {$\cdot$} at 21 8
\put {$\cdot$} at 21 7
\put {$\cdot$} at 21 6
\put {$\bullet$} at 21 5
\global\advance \size by 1
\put {$\cdot$} at 21 4
\put {$\cdot$} at 21 3
\put {$\cdot$} at 21 2
\put {$\cdot$} at 21 1
\put {$\cdot$} at 20 10
\put {$\cdot$} at 20 9
\put {$\cdot$} at 20 8
\put {$\bullet$} at 20 7
\global\advance \size by 1
\put {$\cdot$} at 20 6
\put {$\cdot$} at 20 5
\put {$\cdot$} at 20 4
\put {$\cdot$} at 20 3
\put {$\bullet$} at 20 2
\global\advance \size by 1
\put {$\cdot$} at 20 1
\put {$20$} at 20 0
\put {$\cdot$} at 19 10
\put {$\bullet$} at 19 9
\global\advance \size by 1
\put {$\cdot$} at 19 8
\put {$\cdot$} at 19 7
\put {$\cdot$} at 19 6
\put {$\cdot$} at 19 5
\put {$\bullet$} at 19 4
\global\advance \size by 1
\put {$\cdot$} at 19 3
\put {$\bullet$} at 19 2
\global\advance \size by 1
\put {$\cdot$} at 19 1
\put {$\cdot$} at 18 10
\put {$\cdot$} at 18 9
\put {$\cdot$} at 18 8
\put {$\cdot$} at 18 7
\put {$\bullet$} at 18 6
\global\advance \size by 1
\put {$\cdot$} at 18 5
\put {$\cdot$} at 18 4
\put {$\cdot$} at 18 3
\put {$\cdot$} at 18 2
\put {$\cdot$} at 18 1
\put {$\cdot$} at 17 10
\put {$\cdot$} at 17 9
\put {$\bullet$} at 17 8
\global\advance \size by 1
\put {$\cdot$} at 17 7
\put {$\cdot$} at 17 6
\put {$\cdot$} at 17 5
\put {$\cdot$} at 17 4
\put {$\bullet$} at 17 3
\global\advance \size by 1
\put {$\cdot$} at 17 2
\put {$\bullet$} at 17 1
\global\advance \size by 1
\put {$\bullet$} at 16 10
\global\advance \size by 1
\put {$\cdot$} at 16 9
\put {$\cdot$} at 16 8
\put {$\cdot$} at 16 7
\put {$\cdot$} at 16 6
\put {$\bullet$} at 16 5
\global\advance \size by 1
\put {$\cdot$} at 16 4
\put {$\cdot$} at 16 3
\put {$\cdot$} at 16 2
\put {$\cdot$} at 16 1
\put {$\cdot$} at 15 10
\put {$\cdot$} at 15 9
\put {$\cdot$} at 15 8
\put {$\bullet$} at 15 7
\global\advance \size by 1
\put {$\cdot$} at 15 6
\put {$\cdot$} at 15 5
\put {$\cdot$} at 15 4
\put {$\cdot$} at 15 3
\put {$\bullet$} at 15 2
\global\advance \size by 1
\put {$\cdot$} at 15 1
\put {$15$} at 15 0
\put {$\cdot$} at 14 10
\put {$\bullet$} at 14 9
\global\advance \size by 1
\put {$\cdot$} at 14 8
\put {$\cdot$} at 14 7
\put {$\cdot$} at 14 6
\put {$\cdot$} at 14 5
\put {$\bullet$} at 14 4
\global\advance \size by 1
\put {$\cdot$} at 14 3
\put {$\bullet$} at 14 2
\global\advance \size by 1
\put {$\cdot$} at 14 1
\put {$\cdot$} at 13 10
\put {$\cdot$} at 13 9
\put {$\cdot$} at 13 8
\put {$\cdot$} at 13 7
\put {$\bullet$} at 13 6
\global\advance \size by 1
\put {$\cdot$} at 13 5
\put {$\cdot$} at 13 4
\put {$\cdot$} at 13 3
\put {$\cdot$} at 13 2
\put {$\cdot$} at 13 1
\put {$\cdot$} at 12 10
\put {$\cdot$} at 12 9
\put {$\bullet$} at 12 8
\global\advance \size by 1
\put {$\cdot$} at 12 7
\put {$\cdot$} at 12 6
\put {$\cdot$} at 12 5
\put {$\cdot$} at 12 4
\put {$\bullet$} at 12 3
\global\advance \size by 1
\put {$\cdot$} at 12 2
\put {$\bullet$} at 12 1
\global\advance \size by 1
\put {$\bullet$} at 11 10
\global\advance \size by 1
\put {$\cdot$} at 11 9
\put {$\cdot$} at 11 8
\put {$\cdot$} at 11 7
\put {$\cdot$} at 11 6
\put {$\bullet$} at 11 5
\global\advance \size by 1
\put {$\cdot$} at 11 4
\put {$\cdot$} at 11 3
\put {$\cdot$} at 11 2
\put {$\cdot$} at 11 1
\put {$\cdot$} at 10 10
\put {$\cdot$} at 10 9
\put {$\cdot$} at 10 8
\put {$\bullet$} at 10 7
\global\advance \size by 1
\put {$\cdot$} at 10 6
\put {$\cdot$} at 10 5
\put {$\cdot$} at 10 4
\put {$\cdot$} at 10 3
\put {$\bullet$} at 10 2
\global\advance \size by 1
\put {$\cdot$} at 10 1
\put {$10$} at 10 0
\put {$\cdot$} at 9 10
\put {$\bullet$} at 9 9
\global\advance \size by 1
\put {$\cdot$} at 9 8
\put {$\cdot$} at 9 7
\put {$\cdot$} at 9 6
\put {$\cdot$} at 9 5
\put {$\bullet$} at 9 4
\global\advance \size by 1
\put {$\cdot$} at 9 3
\put {$\cdot$} at 9 2
\put {$\cdot$} at 9 1
\put {$\cdot$} at 8 10
\put {$\cdot$} at 8 9
\put {$\cdot$} at 8 8
\put {$\cdot$} at 8 7
\put {$\bullet$} at 8 6
\global\advance \size by 1
\put {$\cdot$} at 8 5
\put {$\cdot$} at 8 4
\put {$\cdot$} at 8 3
\put {$\cdot$} at 8 2
\put {$\bullet$} at 8 1
\global\advance \size by 1
\put {$\cdot$} at 7 10
\put {$\cdot$} at 7 9
\put {$\bullet$} at 7 8
\global\advance \size by 1
\put {$\cdot$} at 7 7
\put {$\cdot$} at 7 6
\put {$\cdot$} at 7 5
\put {$\cdot$} at 7 4
\put {$\bullet$} at 7 3
\global\advance \size by 1
\put {$\cdot$} at 7 2
\put {$\cdot$} at 7 1
\put {$\bullet$} at 6 10
\global\advance \size by 1
\put {$\cdot$} at 6 9
\put {$\cdot$} at 6 8
\put {$\cdot$} at 6 7
\put {$\cdot$} at 6 6
\put {$\bullet$} at 6 5
\global\advance \size by 1
\put {$\cdot$} at 6 4
\put {$\bullet$} at 6 3
\global\advance \size by 1
\put {$\cdot$} at 6 2
\put {$\cdot$} at 6 1
\put {$\cdot$} at 5 10
\put {$\cdot$} at 5 9
\put {$\cdot$} at 5 8
\put {$\bullet$} at 5 7
\global\advance \size by 1
\put {$\cdot$} at 5 6
\put {$\cdot$} at 5 5
\put {$\cdot$} at 5 4
\put {$\cdot$} at 5 3
\put {$\cdot$} at 5 2
\put {$\bullet$} at 5 1
\global\advance \size by 1
\put {$5$} at 5 0
\put {$\cdot$} at 4 10
\put {$\bullet$} at 4 9
\global\advance \size by 1
\put {$\cdot$} at 4 8
\put {$\cdot$} at 4 7
\put {$\cdot$} at 4 6
\put {$\cdot$} at 4 5
\put {$\bullet$} at 4 4
\global\advance \size by 1
\put {$\cdot$} at 4 3
\put {$\cdot$} at 4 2
\put {$\cdot$} at 4 1
\put {$\cdot$} at 3 10
\put {$\cdot$} at 3 9
\put {$\cdot$} at 3 8
\put {$\cdot$} at 3 7
\put {$\bullet$} at 3 6
\global\advance \size by 1
\put {$\cdot$} at 3 5
\put {$\cdot$} at 3 4
\put {$\cdot$} at 3 3
\put {$\bullet$} at 3 2
\global\advance \size by 1
\put {$\cdot$} at 3 1
\put {$\cdot$} at 2 10
\put {$\cdot$} at 2 9
\put {$\bullet$} at 2 8
\global\advance \size by 1
\put {$\cdot$} at 2 7
\put {$\cdot$} at 2 6
\put {$\cdot$} at 2 5
\put {$\bullet$} at 2 4
\global\advance \size by 1
\put {$\cdot$} at 2 3
\put {$\cdot$} at 2 2
\put {$\cdot$} at 2 1
\put {$\bullet$} at 1 10
\global\advance \size by 1
\put {$\cdot$} at 1 9
\put {$\cdot$} at 1 8
\put {$\cdot$} at 1 7
\put {$\bullet$} at 1 6
\global\advance \size by 1
\put {$\cdot$} at 1 5
\put {$\cdot$} at 1 4
\put {$\cdot$} at 1 3
\put {$\cdot$} at 1 2
\put {$\bullet$} at 1 1
\global\advance \size by 1
\put {$\cdot$} at 0 10
\put {$\cdot$} at 0 9
\put {$\bullet$} at 0 8
\global\advance \size by 1
\put {$\cdot$} at 0 7
\put {$\cdot$} at 0 6
\put {$\cdot$} at 0 5
\put {$\cdot$} at 0 4
\put {$\bullet$} at 0 3
\global\advance \size by 1
\put {$\cdot$} at 0 2
\put {$\cdot$} at 0 1
\put {$0$} at 0 0
\setdashes
\plot 11.5 .25 11.5 10.75 16.5 10.75 16.5 .25 11.5 .25 /
\endpicture


==> graph_10x32_interior_bare_rot_0_repeat.tex <==
\beginpicture
\global\advance\msize by 10
\setcoordinatesystem units <\gridsize,\gridsize>
\setplotarea x from 0 to 32, y from 0 to 10
\put {$\cdot$} at 31 10
\put {$\cdot$} at 31 9
\put {$\bullet$} at 31 8
\global\advance \size by 1
\put {$\cdot$} at 31 7
\put {$\cdot$} at 31 6
\put {$\cdot$} at 31 5
\put {$\cdot$} at 31 4
\put {$\bullet$} at 31 3
\global\advance \size by 1
\put {$\cdot$} at 31 2
\put {$\cdot$} at 31 1
\put {$\bullet$} at 30 10
\global\advance \size by 1
\put {$\cdot$} at 30 9
\put {$\cdot$} at 30 8
\put {$\cdot$} at 30 7
\put {$\cdot$} at 30 6
\put {$\bullet$} at 30 5
\global\advance \size by 1
\put {$\cdot$} at 30 4
\put {$\cdot$} at 30 3
\put {$\cdot$} at 30 2
\put {$\bullet$} at 30 1
\global\advance \size by 1
\put {$30$} at 30 0
\put {$\cdot$} at 29 10
\put {$\cdot$} at 29 9
\put {$\cdot$} at 29 8
\put {$\bullet$} at 29 7
\global\advance \size by 1
\put {$\cdot$} at 29 6
\put {$\cdot$} at 29 5
\put {$\cdot$} at 29 4
\put {$\bullet$} at 29 3
\global\advance \size by 1
\put {$\cdot$} at 29 2
\put {$\cdot$} at 29 1
\put {$\cdot$} at 28 10
\put {$\bullet$} at 28 9
\global\advance \size by 1
\put {$\cdot$} at 28 8
\put {$\cdot$} at 28 7
\put {$\cdot$} at 28 6
\put {$\bullet$} at 28 5
\global\advance \size by 1
\put {$\cdot$} at 28 4
\put {$\cdot$} at 28 3
\put {$\cdot$} at 28 2
\put {$\cdot$} at 28 1
\put {$\cdot$} at 27 10
\put {$\cdot$} at 27 9
\put {$\cdot$} at 27 8
\put {$\bullet$} at 27 7
\global\advance \size by 1
\put {$\cdot$} at 27 6
\put {$\cdot$} at 27 5
\put {$\cdot$} at 27 4
\put {$\cdot$} at 27 3
\put {$\bullet$} at 27 2
\global\advance \size by 1
\put {$\cdot$} at 27 1
\put {$\cdot$} at 26 10
\put {$\bullet$} at 26 9
\global\advance \size by 1
\put {$\cdot$} at 26 8
\put {$\cdot$} at 26 7
\put {$\cdot$} at 26 6
\put {$\cdot$} at 26 5
\put {$\bullet$} at 26 4
\global\advance \size by 1
\put {$\cdot$} at 26 3
\put {$\cdot$} at 26 2
\put {$\cdot$} at 26 1
\put {$\cdot$} at 25 10
\put {$\cdot$} at 25 9
\put {$\cdot$} at 25 8
\put {$\cdot$} at 25 7
\put {$\bullet$} at 25 6
\global\advance \size by 1
\put {$\cdot$} at 25 5
\put {$\cdot$} at 25 4
\put {$\cdot$} at 25 3
\put {$\cdot$} at 25 2
\put {$\bullet$} at 25 1
\global\advance \size by 1
\put {$25$} at 25 0
\put {$\cdot$} at 24 10
\put {$\cdot$} at 24 9
\put {$\bullet$} at 24 8
\global\advance \size by 1
\put {$\cdot$} at 24 7
\put {$\cdot$} at 24 6
\put {$\cdot$} at 24 5
\put {$\cdot$} at 24 4
\put {$\bullet$} at 24 3
\global\advance \size by 1
\put {$\cdot$} at 24 2
\put {$\cdot$} at 24 1
\put {$\bullet$} at 23 10
\global\advance \size by 1
\put {$\cdot$} at 23 9
\put {$\cdot$} at 23 8
\put {$\cdot$} at 23 7
\put {$\cdot$} at 23 6
\put {$\bullet$} at 23 5
\global\advance \size by 1
\put {$\cdot$} at 23 4
\put {$\cdot$} at 23 3
\put {$\cdot$} at 23 2
\put {$\cdot$} at 23 1
\put {$\cdot$} at 22 10
\put {$\cdot$} at 22 9
\put {$\cdot$} at 22 8
\put {$\bullet$} at 22 7
\global\advance \size by 1
\put {$\cdot$} at 22 6
\put {$\cdot$} at 22 5
\put {$\cdot$} at 22 4
\put {$\cdot$} at 22 3
\put {$\bullet$} at 22 2
\global\advance \size by 1
\put {$\cdot$} at 22 1
\put {$\cdot$} at 21 10
\put {$\bullet$} at 21 9
\global\advance \size by 1
\put {$\cdot$} at 21 8
\put {$\cdot$} at 21 7
\put {$\cdot$} at 21 6
\put {$\cdot$} at 21 5
\put {$\bullet$} at 21 4
\global\advance \size by 1
\put {$\cdot$} at 21 3
\put {$\cdot$} at 21 2
\put {$\cdot$} at 21 1
\put {$\cdot$} at 20 10
\put {$\cdot$} at 20 9
\put {$\cdot$} at 20 8
\put {$\cdot$} at 20 7
\put {$\bullet$} at 20 6
\global\advance \size by 1
\put {$\cdot$} at 20 5
\put {$\cdot$} at 20 4
\put {$\cdot$} at 20 3
\put {$\cdot$} at 20 2
\put {$\bullet$} at 20 1
\global\advance \size by 1
\put {$20$} at 20 0
\put {$\cdot$} at 19 10
\put {$\cdot$} at 19 9
\put {$\bullet$} at 19 8
\global\advance \size by 1
\put {$\cdot$} at 19 7
\put {$\cdot$} at 19 6
\put {$\cdot$} at 19 5
\put {$\cdot$} at 19 4
\put {$\bullet$} at 19 3
\global\advance \size by 1
\put {$\cdot$} at 19 2
\put {$\cdot$} at 19 1
\put {$\bullet$} at 18 10
\global\advance \size by 1
\put {$\cdot$} at 18 9
\put {$\cdot$} at 18 8
\put {$\cdot$} at 18 7
\put {$\cdot$} at 18 6
\put {$\bullet$} at 18 5
\global\advance \size by 1
\put {$\cdot$} at 18 4
\put {$\cdot$} at 18 3
\put {$\cdot$} at 18 2
\put {$\cdot$} at 18 1
\put {$\cdot$} at 17 10
\put {$\cdot$} at 17 9
\put {$\cdot$} at 17 8
\put {$\bullet$} at 17 7
\global\advance \size by 1
\put {$\cdot$} at 17 6
\put {$\cdot$} at 17 5
\put {$\cdot$} at 17 4
\put {$\cdot$} at 17 3
\put {$\bullet$} at 17 2
\global\advance \size by 1
\put {$\cdot$} at 17 1
\put {$\cdot$} at 16 10
\put {$\bullet$} at 16 9
\global\advance \size by 1
\put {$\cdot$} at 16 8
\put {$\cdot$} at 16 7
\put {$\cdot$} at 16 6
\put {$\cdot$} at 16 5
\put {$\bullet$} at 16 4
\global\advance \size by 1
\put {$\cdot$} at 16 3
\put {$\cdot$} at 16 2
\put {$\cdot$} at 16 1
\put {$\cdot$} at 15 10
\put {$\cdot$} at 15 9
\put {$\cdot$} at 15 8
\put {$\cdot$} at 15 7
\put {$\bullet$} at 15 6
\global\advance \size by 1
\put {$\cdot$} at 15 5
\put {$\cdot$} at 15 4
\put {$\cdot$} at 15 3
\put {$\cdot$} at 15 2
\put {$\bullet$} at 15 1
\global\advance \size by 1
\put {$15$} at 15 0
\put {$\cdot$} at 14 10
\put {$\cdot$} at 14 9
\put {$\bullet$} at 14 8
\global\advance \size by 1
\put {$\cdot$} at 14 7
\put {$\cdot$} at 14 6
\put {$\cdot$} at 14 5
\put {$\cdot$} at 14 4
\put {$\bullet$} at 14 3
\global\advance \size by 1
\put {$\cdot$} at 14 2
\put {$\cdot$} at 14 1
\put {$\bullet$} at 13 10
\global\advance \size by 1
\put {$\cdot$} at 13 9
\put {$\cdot$} at 13 8
\put {$\cdot$} at 13 7
\put {$\cdot$} at 13 6
\put {$\bullet$} at 13 5
\global\advance \size by 1
\put {$\cdot$} at 13 4
\put {$\cdot$} at 13 3
\put {$\cdot$} at 13 2
\put {$\cdot$} at 13 1
\put {$\cdot$} at 12 10
\put {$\cdot$} at 12 9
\put {$\cdot$} at 12 8
\put {$\bullet$} at 12 7
\global\advance \size by 1
\put {$\cdot$} at 12 6
\put {$\cdot$} at 12 5
\put {$\cdot$} at 12 4
\put {$\cdot$} at 12 3
\put {$\bullet$} at 12 2
\global\advance \size by 1
\put {$\cdot$} at 12 1
\put {$\cdot$} at 11 10
\put {$\bullet$} at 11 9
\global\advance \size by 1
\put {$\cdot$} at 11 8
\put {$\cdot$} at 11 7
\put {$\cdot$} at 11 6
\put {$\cdot$} at 11 5
\put {$\bullet$} at 11 4
\global\advance \size by 1
\put {$\cdot$} at 11 3
\put {$\cdot$} at 11 2
\put {$\cdot$} at 11 1
\put {$\cdot$} at 10 10
\put {$\cdot$} at 10 9
\put {$\cdot$} at 10 8
\put {$\cdot$} at 10 7
\put {$\bullet$} at 10 6
\global\advance \size by 1
\put {$\cdot$} at 10 5
\put {$\cdot$} at 10 4
\put {$\cdot$} at 10 3
\put {$\cdot$} at 10 2
\put {$\bullet$} at 10 1
\global\advance \size by 1
\put {$10$} at 10 0
\put {$\cdot$} at 9 10
\put {$\cdot$} at 9 9
\put {$\bullet$} at 9 8
\global\advance \size by 1
\put {$\cdot$} at 9 7
\put {$\cdot$} at 9 6
\put {$\cdot$} at 9 5
\put {$\cdot$} at 9 4
\put {$\bullet$} at 9 3
\global\advance \size by 1
\put {$\cdot$} at 9 2
\put {$\cdot$} at 9 1
\put {$\bullet$} at 8 10
\global\advance \size by 1
\put {$\cdot$} at 8 9
\put {$\cdot$} at 8 8
\put {$\cdot$} at 8 7
\put {$\cdot$} at 8 6
\put {$\bullet$} at 8 5
\global\advance \size by 1
\put {$\cdot$} at 8 4
\put {$\cdot$} at 8 3
\put {$\cdot$} at 8 2
\put {$\cdot$} at 8 1
\put {$\cdot$} at 7 10
\put {$\cdot$} at 7 9
\put {$\cdot$} at 7 8
\put {$\bullet$} at 7 7
\global\advance \size by 1
\put {$\cdot$} at 7 6
\put {$\cdot$} at 7 5
\put {$\cdot$} at 7 4
\put {$\cdot$} at 7 3
\put {$\bullet$} at 7 2
\global\advance \size by 1
\put {$\cdot$} at 7 1
\put {$\cdot$} at 6 10
\put {$\bullet$} at 6 9
\global\advance \size by 1
\put {$\cdot$} at 6 8
\put {$\cdot$} at 6 7
\put {$\cdot$} at 6 6
\put {$\cdot$} at 6 5
\put {$\bullet$} at 6 4
\global\advance \size by 1
\put {$\cdot$} at 6 3
\put {$\cdot$} at 6 2
\put {$\cdot$} at 6 1
\put {$\cdot$} at 5 10
\put {$\cdot$} at 5 9
\put {$\cdot$} at 5 8
\put {$\cdot$} at 5 7
\put {$\bullet$} at 5 6
\global\advance \size by 1
\put {$\cdot$} at 5 5
\put {$\cdot$} at 5 4
\put {$\cdot$} at 5 3
\put {$\cdot$} at 5 2
\put {$\bullet$} at 5 1
\global\advance \size by 1
\put {$5$} at 5 0
\put {$\cdot$} at 4 10
\put {$\cdot$} at 4 9
\put {$\bullet$} at 4 8
\global\advance \size by 1
\put {$\cdot$} at 4 7
\put {$\cdot$} at 4 6
\put {$\cdot$} at 4 5
\put {$\cdot$} at 4 4
\put {$\bullet$} at 4 3
\global\advance \size by 1
\put {$\cdot$} at 4 2
\put {$\cdot$} at 4 1
\put {$\bullet$} at 3 10
\global\advance \size by 1
\put {$\cdot$} at 3 9
\put {$\cdot$} at 3 8
\put {$\cdot$} at 3 7
\put {$\cdot$} at 3 6
\put {$\bullet$} at 3 5
\global\advance \size by 1
\put {$\cdot$} at 3 4
\put {$\cdot$} at 3 3
\put {$\cdot$} at 3 2
\put {$\cdot$} at 3 1
\put {$\cdot$} at 2 10
\put {$\cdot$} at 2 9
\put {$\cdot$} at 2 8
\put {$\bullet$} at 2 7
\global\advance \size by 1
\put {$\cdot$} at 2 6
\put {$\cdot$} at 2 5
\put {$\cdot$} at 2 4
\put {$\cdot$} at 2 3
\put {$\bullet$} at 2 2
\global\advance \size by 1
\put {$\cdot$} at 2 1
\put {$\cdot$} at 1 10
\put {$\bullet$} at 1 9
\global\advance \size by 1
\put {$\cdot$} at 1 8
\put {$\cdot$} at 1 7
\put {$\cdot$} at 1 6
\put {$\cdot$} at 1 5
\put {$\bullet$} at 1 4
\global\advance \size by 1
\put {$\cdot$} at 1 3
\put {$\cdot$} at 1 2
\put {$\cdot$} at 1 1
\put {$\cdot$} at 0 10
\put {$\cdot$} at 0 9
\put {$\cdot$} at 0 8
\put {$\cdot$} at 0 7
\put {$\bullet$} at 0 6
\global\advance \size by 1
\put {$\cdot$} at 0 5
\put {$\cdot$} at 0 4
\put {$\cdot$} at 0 3
\put {$\cdot$} at 0 2
\put {$\bullet$} at 0 1
\global\advance \size by 1
\put {$0$} at 0 0
\setdashes
\plot 4.5 .25 4.5 10.75 9.5 10.75 9.5 .25 4.5 .25 /
\endpicture


==> graph_11x32_edge_bare_rot_0_repeat.tex <==
\beginpicture
\global\advance\msize by 11
\setcoordinatesystem units <\gridsize,\gridsize>
\setplotarea x from 0 to 32, y from 0 to 11
\put {$\cdot$} at 31 11
\put {$\bullet$} at 31 10
\global\advance \size by 1
\put {$\cdot$} at 31 9
\put {$\cdot$} at 31 8
\put {$\cdot$} at 31 7
\put {$\cdot$} at 31 6
\put {$\bullet$} at 31 5
\global\advance \size by 1
\put {$\cdot$} at 31 4
\put {$\cdot$} at 31 3
\put {$\bullet$} at 31 2
\global\advance \size by 1
\put {$\cdot$} at 31 1
\put {$\cdot$} at 30 11
\put {$\cdot$} at 30 10
\put {$\cdot$} at 30 9
\put {$\cdot$} at 30 8
\put {$\bullet$} at 30 7
\global\advance \size by 1
\put {$\cdot$} at 30 6
\put {$\cdot$} at 30 5
\put {$\cdot$} at 30 4
\put {$\cdot$} at 30 3
\put {$\bullet$} at 30 2
\global\advance \size by 1
\put {$\cdot$} at 30 1
\put {$30$} at 30 0
\put {$\cdot$} at 29 11
\put {$\cdot$} at 29 10
\put {$\bullet$} at 29 9
\global\advance \size by 1
\put {$\cdot$} at 29 8
\put {$\cdot$} at 29 7
\put {$\cdot$} at 29 6
\put {$\cdot$} at 29 5
\put {$\bullet$} at 29 4
\global\advance \size by 1
\put {$\cdot$} at 29 3
\put {$\bullet$} at 29 2
\global\advance \size by 1
\put {$\cdot$} at 29 1
\put {$\bullet$} at 28 11
\global\advance \size by 1
\put {$\cdot$} at 28 10
\put {$\cdot$} at 28 9
\put {$\cdot$} at 28 8
\put {$\cdot$} at 28 7
\put {$\bullet$} at 28 6
\global\advance \size by 1
\put {$\cdot$} at 28 5
\put {$\cdot$} at 28 4
\put {$\cdot$} at 28 3
\put {$\cdot$} at 28 2
\put {$\cdot$} at 28 1
\put {$\cdot$} at 27 11
\put {$\cdot$} at 27 10
\put {$\cdot$} at 27 9
\put {$\bullet$} at 27 8
\global\advance \size by 1
\put {$\cdot$} at 27 7
\put {$\cdot$} at 27 6
\put {$\cdot$} at 27 5
\put {$\cdot$} at 27 4
\put {$\bullet$} at 27 3
\global\advance \size by 1
\put {$\cdot$} at 27 2
\put {$\bullet$} at 27 1
\global\advance \size by 1
\put {$\cdot$} at 26 11
\put {$\bullet$} at 26 10
\global\advance \size by 1
\put {$\cdot$} at 26 9
\put {$\cdot$} at 26 8
\put {$\cdot$} at 26 7
\put {$\cdot$} at 26 6
\put {$\bullet$} at 26 5
\global\advance \size by 1
\put {$\cdot$} at 26 4
\put {$\cdot$} at 26 3
\put {$\cdot$} at 26 2
\put {$\cdot$} at 26 1
\put {$\cdot$} at 25 11
\put {$\cdot$} at 25 10
\put {$\cdot$} at 25 9
\put {$\cdot$} at 25 8
\put {$\bullet$} at 25 7
\global\advance \size by 1
\put {$\cdot$} at 25 6
\put {$\cdot$} at 25 5
\put {$\cdot$} at 25 4
\put {$\cdot$} at 25 3
\put {$\bullet$} at 25 2
\global\advance \size by 1
\put {$\cdot$} at 25 1
\put {$25$} at 25 0
\put {$\cdot$} at 24 11
\put {$\cdot$} at 24 10
\put {$\bullet$} at 24 9
\global\advance \size by 1
\put {$\cdot$} at 24 8
\put {$\cdot$} at 24 7
\put {$\cdot$} at 24 6
\put {$\cdot$} at 24 5
\put {$\bullet$} at 24 4
\global\advance \size by 1
\put {$\cdot$} at 24 3
\put {$\bullet$} at 24 2
\global\advance \size by 1
\put {$\cdot$} at 24 1
\put {$\bullet$} at 23 11
\global\advance \size by 1
\put {$\cdot$} at 23 10
\put {$\cdot$} at 23 9
\put {$\cdot$} at 23 8
\put {$\cdot$} at 23 7
\put {$\bullet$} at 23 6
\global\advance \size by 1
\put {$\cdot$} at 23 5
\put {$\cdot$} at 23 4
\put {$\cdot$} at 23 3
\put {$\cdot$} at 23 2
\put {$\cdot$} at 23 1
\put {$\cdot$} at 22 11
\put {$\cdot$} at 22 10
\put {$\cdot$} at 22 9
\put {$\bullet$} at 22 8
\global\advance \size by 1
\put {$\cdot$} at 22 7
\put {$\cdot$} at 22 6
\put {$\cdot$} at 22 5
\put {$\cdot$} at 22 4
\put {$\bullet$} at 22 3
\global\advance \size by 1
\put {$\cdot$} at 22 2
\put {$\bullet$} at 22 1
\global\advance \size by 1
\put {$\cdot$} at 21 11
\put {$\bullet$} at 21 10
\global\advance \size by 1
\put {$\cdot$} at 21 9
\put {$\cdot$} at 21 8
\put {$\cdot$} at 21 7
\put {$\cdot$} at 21 6
\put {$\bullet$} at 21 5
\global\advance \size by 1
\put {$\cdot$} at 21 4
\put {$\cdot$} at 21 3
\put {$\cdot$} at 21 2
\put {$\cdot$} at 21 1
\put {$\cdot$} at 20 11
\put {$\cdot$} at 20 10
\put {$\cdot$} at 20 9
\put {$\cdot$} at 20 8
\put {$\bullet$} at 20 7
\global\advance \size by 1
\put {$\cdot$} at 20 6
\put {$\cdot$} at 20 5
\put {$\cdot$} at 20 4
\put {$\cdot$} at 20 3
\put {$\bullet$} at 20 2
\global\advance \size by 1
\put {$\cdot$} at 20 1
\put {$20$} at 20 0
\put {$\cdot$} at 19 11
\put {$\cdot$} at 19 10
\put {$\bullet$} at 19 9
\global\advance \size by 1
\put {$\cdot$} at 19 8
\put {$\cdot$} at 19 7
\put {$\cdot$} at 19 6
\put {$\cdot$} at 19 5
\put {$\bullet$} at 19 4
\global\advance \size by 1
\put {$\cdot$} at 19 3
\put {$\bullet$} at 19 2
\global\advance \size by 1
\put {$\cdot$} at 19 1
\put {$\bullet$} at 18 11
\global\advance \size by 1
\put {$\cdot$} at 18 10
\put {$\cdot$} at 18 9
\put {$\cdot$} at 18 8
\put {$\cdot$} at 18 7
\put {$\bullet$} at 18 6
\global\advance \size by 1
\put {$\cdot$} at 18 5
\put {$\cdot$} at 18 4
\put {$\cdot$} at 18 3
\put {$\cdot$} at 18 2
\put {$\cdot$} at 18 1
\put {$\cdot$} at 17 11
\put {$\cdot$} at 17 10
\put {$\cdot$} at 17 9
\put {$\bullet$} at 17 8
\global\advance \size by 1
\put {$\cdot$} at 17 7
\put {$\cdot$} at 17 6
\put {$\cdot$} at 17 5
\put {$\cdot$} at 17 4
\put {$\bullet$} at 17 3
\global\advance \size by 1
\put {$\cdot$} at 17 2
\put {$\bullet$} at 17 1
\global\advance \size by 1
\put {$\cdot$} at 16 11
\put {$\bullet$} at 16 10
\global\advance \size by 1
\put {$\cdot$} at 16 9
\put {$\cdot$} at 16 8
\put {$\cdot$} at 16 7
\put {$\cdot$} at 16 6
\put {$\bullet$} at 16 5
\global\advance \size by 1
\put {$\cdot$} at 16 4
\put {$\cdot$} at 16 3
\put {$\cdot$} at 16 2
\put {$\cdot$} at 16 1
\put {$\cdot$} at 15 11
\put {$\cdot$} at 15 10
\put {$\cdot$} at 15 9
\put {$\cdot$} at 15 8
\put {$\bullet$} at 15 7
\global\advance \size by 1
\put {$\cdot$} at 15 6
\put {$\cdot$} at 15 5
\put {$\cdot$} at 15 4
\put {$\cdot$} at 15 3
\put {$\bullet$} at 15 2
\global\advance \size by 1
\put {$\cdot$} at 15 1
\put {$15$} at 15 0
\put {$\cdot$} at 14 11
\put {$\cdot$} at 14 10
\put {$\bullet$} at 14 9
\global\advance \size by 1
\put {$\cdot$} at 14 8
\put {$\cdot$} at 14 7
\put {$\cdot$} at 14 6
\put {$\cdot$} at 14 5
\put {$\bullet$} at 14 4
\global\advance \size by 1
\put {$\cdot$} at 14 3
\put {$\bullet$} at 14 2
\global\advance \size by 1
\put {$\cdot$} at 14 1
\put {$\bullet$} at 13 11
\global\advance \size by 1
\put {$\cdot$} at 13 10
\put {$\cdot$} at 13 9
\put {$\cdot$} at 13 8
\put {$\cdot$} at 13 7
\put {$\bullet$} at 13 6
\global\advance \size by 1
\put {$\cdot$} at 13 5
\put {$\cdot$} at 13 4
\put {$\cdot$} at 13 3
\put {$\cdot$} at 13 2
\put {$\cdot$} at 13 1
\put {$\cdot$} at 12 11
\put {$\cdot$} at 12 10
\put {$\cdot$} at 12 9
\put {$\bullet$} at 12 8
\global\advance \size by 1
\put {$\cdot$} at 12 7
\put {$\cdot$} at 12 6
\put {$\cdot$} at 12 5
\put {$\cdot$} at 12 4
\put {$\bullet$} at 12 3
\global\advance \size by 1
\put {$\cdot$} at 12 2
\put {$\bullet$} at 12 1
\global\advance \size by 1
\put {$\cdot$} at 11 11
\put {$\bullet$} at 11 10
\global\advance \size by 1
\put {$\cdot$} at 11 9
\put {$\cdot$} at 11 8
\put {$\cdot$} at 11 7
\put {$\cdot$} at 11 6
\put {$\bullet$} at 11 5
\global\advance \size by 1
\put {$\cdot$} at 11 4
\put {$\cdot$} at 11 3
\put {$\cdot$} at 11 2
\put {$\cdot$} at 11 1
\put {$\cdot$} at 10 11
\put {$\cdot$} at 10 10
\put {$\cdot$} at 10 9
\put {$\cdot$} at 10 8
\put {$\bullet$} at 10 7
\global\advance \size by 1
\put {$\cdot$} at 10 6
\put {$\cdot$} at 10 5
\put {$\cdot$} at 10 4
\put {$\cdot$} at 10 3
\put {$\bullet$} at 10 2
\global\advance \size by 1
\put {$\cdot$} at 10 1
\put {$10$} at 10 0
\put {$\cdot$} at 9 11
\put {$\cdot$} at 9 10
\put {$\bullet$} at 9 9
\global\advance \size by 1
\put {$\cdot$} at 9 8
\put {$\cdot$} at 9 7
\put {$\cdot$} at 9 6
\put {$\cdot$} at 9 5
\put {$\bullet$} at 9 4
\global\advance \size by 1
\put {$\cdot$} at 9 3
\put {$\cdot$} at 9 2
\put {$\cdot$} at 9 1
\put {$\bullet$} at 8 11
\global\advance \size by 1
\put {$\cdot$} at 8 10
\put {$\cdot$} at 8 9
\put {$\cdot$} at 8 8
\put {$\cdot$} at 8 7
\put {$\bullet$} at 8 6
\global\advance \size by 1
\put {$\cdot$} at 8 5
\put {$\cdot$} at 8 4
\put {$\cdot$} at 8 3
\put {$\cdot$} at 8 2
\put {$\bullet$} at 8 1
\global\advance \size by 1
\put {$\cdot$} at 7 11
\put {$\cdot$} at 7 10
\put {$\cdot$} at 7 9
\put {$\bullet$} at 7 8
\global\advance \size by 1
\put {$\cdot$} at 7 7
\put {$\cdot$} at 7 6
\put {$\cdot$} at 7 5
\put {$\cdot$} at 7 4
\put {$\bullet$} at 7 3
\global\advance \size by 1
\put {$\cdot$} at 7 2
\put {$\cdot$} at 7 1
\put {$\cdot$} at 6 11
\put {$\bullet$} at 6 10
\global\advance \size by 1
\put {$\cdot$} at 6 9
\put {$\cdot$} at 6 8
\put {$\cdot$} at 6 7
\put {$\cdot$} at 6 6
\put {$\bullet$} at 6 5
\global\advance \size by 1
\put {$\cdot$} at 6 4
\put {$\bullet$} at 6 3
\global\advance \size by 1
\put {$\cdot$} at 6 2
\put {$\cdot$} at 6 1
\put {$\cdot$} at 5 11
\put {$\cdot$} at 5 10
\put {$\cdot$} at 5 9
\put {$\cdot$} at 5 8
\put {$\bullet$} at 5 7
\global\advance \size by 1
\put {$\cdot$} at 5 6
\put {$\cdot$} at 5 5
\put {$\cdot$} at 5 4
\put {$\cdot$} at 5 3
\put {$\cdot$} at 5 2
\put {$\bullet$} at 5 1
\global\advance \size by 1
\put {$5$} at 5 0
\put {$\cdot$} at 4 11
\put {$\cdot$} at 4 10
\put {$\bullet$} at 4 9
\global\advance \size by 1
\put {$\cdot$} at 4 8
\put {$\cdot$} at 4 7
\put {$\cdot$} at 4 6
\put {$\cdot$} at 4 5
\put {$\bullet$} at 4 4
\global\advance \size by 1
\put {$\cdot$} at 4 3
\put {$\cdot$} at 4 2
\put {$\cdot$} at 4 1
\put {$\bullet$} at 3 11
\global\advance \size by 1
\put {$\cdot$} at 3 10
\put {$\cdot$} at 3 9
\put {$\cdot$} at 3 8
\put {$\cdot$} at 3 7
\put {$\bullet$} at 3 6
\global\advance \size by 1
\put {$\cdot$} at 3 5
\put {$\cdot$} at 3 4
\put {$\cdot$} at 3 3
\put {$\bullet$} at 3 2
\global\advance \size by 1
\put {$\cdot$} at 3 1
\put {$\cdot$} at 2 11
\put {$\cdot$} at 2 10
\put {$\cdot$} at 2 9
\put {$\bullet$} at 2 8
\global\advance \size by 1
\put {$\cdot$} at 2 7
\put {$\cdot$} at 2 6
\put {$\cdot$} at 2 5
\put {$\bullet$} at 2 4
\global\advance \size by 1
\put {$\cdot$} at 2 3
\put {$\cdot$} at 2 2
\put {$\cdot$} at 2 1
\put {$\cdot$} at 1 11
\put {$\bullet$} at 1 10
\global\advance \size by 1
\put {$\cdot$} at 1 9
\put {$\cdot$} at 1 8
\put {$\cdot$} at 1 7
\put {$\bullet$} at 1 6
\global\advance \size by 1
\put {$\cdot$} at 1 5
\put {$\cdot$} at 1 4
\put {$\cdot$} at 1 3
\put {$\cdot$} at 1 2
\put {$\bullet$} at 1 1
\global\advance \size by 1
\put {$\cdot$} at 0 11
\put {$\cdot$} at 0 10
\put {$\cdot$} at 0 9
\put {$\bullet$} at 0 8
\global\advance \size by 1
\put {$\cdot$} at 0 7
\put {$\cdot$} at 0 6
\put {$\cdot$} at 0 5
\put {$\cdot$} at 0 4
\put {$\bullet$} at 0 3
\global\advance \size by 1
\put {$\cdot$} at 0 2
\put {$\cdot$} at 0 1
\put {$0$} at 0 0
\setdashes
\plot 11.5 .25 11.5 11.75 16.5 11.75 16.5 .25 11.5 .25 /
\endpicture


==> graph_12x32_edge_bare_rot_0_repeat.tex <==
\beginpicture
\global\advance\msize by 12\setcoordinatesystem units <\gridsize,\gridsize>
\setplotarea x from 0 to 32, y from 0 to 12
\put {$\cdot$} at 31 12
\put {$\cdot$} at 31 11
\put {$\bullet$} at 31 10
\global\advance \size by 1
\put {$\cdot$} at 31 9
\put {$\cdot$} at 31 8
\put {$\cdot$} at 31 7
\put {$\cdot$} at 31 6
\put {$\bullet$} at 31 5
\global\advance \size by 1
\put {$\cdot$} at 31 4
\put {$\cdot$} at 31 3
\put {$\bullet$} at 31 2
\global\advance \size by 1
\put {$\cdot$} at 31 1
\put {$\bullet$} at 30 12
\global\advance \size by 1
\put {$\cdot$} at 30 11
\put {$\cdot$} at 30 10
\put {$\cdot$} at 30 9
\put {$\cdot$} at 30 8
\put {$\bullet$} at 30 7
\global\advance \size by 1
\put {$\cdot$} at 30 6
\put {$\cdot$} at 30 5
\put {$\cdot$} at 30 4
\put {$\cdot$} at 30 3
\put {$\bullet$} at 30 2
\global\advance \size by 1
\put {$\cdot$} at 30 1
\put {$30$} at 30 0
\put {$\cdot$} at 29 12
\put {$\cdot$} at 29 11
\put {$\cdot$} at 29 10
\put {$\bullet$} at 29 9
\global\advance \size by 1
\put {$\cdot$} at 29 8
\put {$\cdot$} at 29 7
\put {$\cdot$} at 29 6
\put {$\cdot$} at 29 5
\put {$\bullet$} at 29 4
\global\advance \size by 1
\put {$\cdot$} at 29 3
\put {$\bullet$} at 29 2
\global\advance \size by 1
\put {$\cdot$} at 29 1
\put {$\cdot$} at 28 12
\put {$\bullet$} at 28 11
\global\advance \size by 1
\put {$\cdot$} at 28 10
\put {$\cdot$} at 28 9
\put {$\cdot$} at 28 8
\put {$\cdot$} at 28 7
\put {$\bullet$} at 28 6
\global\advance \size by 1
\put {$\cdot$} at 28 5
\put {$\cdot$} at 28 4
\put {$\cdot$} at 28 3
\put {$\cdot$} at 28 2
\put {$\cdot$} at 28 1
\put {$\cdot$} at 27 12
\put {$\cdot$} at 27 11
\put {$\cdot$} at 27 10
\put {$\cdot$} at 27 9
\put {$\bullet$} at 27 8
\global\advance \size by 1
\put {$\cdot$} at 27 7
\put {$\cdot$} at 27 6
\put {$\cdot$} at 27 5
\put {$\cdot$} at 27 4
\put {$\bullet$} at 27 3
\global\advance \size by 1
\put {$\cdot$} at 27 2
\put {$\bullet$} at 27 1
\global\advance \size by 1
\put {$\cdot$} at 26 12
\put {$\cdot$} at 26 11
\put {$\bullet$} at 26 10
\global\advance \size by 1
\put {$\cdot$} at 26 9
\put {$\cdot$} at 26 8
\put {$\cdot$} at 26 7
\put {$\cdot$} at 26 6
\put {$\bullet$} at 26 5
\global\advance \size by 1
\put {$\cdot$} at 26 4
\put {$\cdot$} at 26 3
\put {$\cdot$} at 26 2
\put {$\cdot$} at 26 1
\put {$\bullet$} at 25 12
\global\advance \size by 1
\put {$\cdot$} at 25 11
\put {$\cdot$} at 25 10
\put {$\cdot$} at 25 9
\put {$\cdot$} at 25 8
\put {$\bullet$} at 25 7
\global\advance \size by 1
\put {$\cdot$} at 25 6
\put {$\cdot$} at 25 5
\put {$\cdot$} at 25 4
\put {$\cdot$} at 25 3
\put {$\bullet$} at 25 2
\global\advance \size by 1
\put {$\cdot$} at 25 1
\put {$25$} at 25 0
\put {$\cdot$} at 24 12
\put {$\cdot$} at 24 11
\put {$\cdot$} at 24 10
\put {$\bullet$} at 24 9
\global\advance \size by 1
\put {$\cdot$} at 24 8
\put {$\cdot$} at 24 7
\put {$\cdot$} at 24 6
\put {$\cdot$} at 24 5
\put {$\bullet$} at 24 4
\global\advance \size by 1
\put {$\cdot$} at 24 3
\put {$\bullet$} at 24 2
\global\advance \size by 1
\put {$\cdot$} at 24 1
\put {$\cdot$} at 23 12
\put {$\bullet$} at 23 11
\global\advance \size by 1
\put {$\cdot$} at 23 10
\put {$\cdot$} at 23 9
\put {$\cdot$} at 23 8
\put {$\cdot$} at 23 7
\put {$\bullet$} at 23 6
\global\advance \size by 1
\put {$\cdot$} at 23 5
\put {$\cdot$} at 23 4
\put {$\cdot$} at 23 3
\put {$\cdot$} at 23 2
\put {$\cdot$} at 23 1
\put {$\cdot$} at 22 12
\put {$\cdot$} at 22 11
\put {$\cdot$} at 22 10
\put {$\cdot$} at 22 9
\put {$\bullet$} at 22 8
\global\advance \size by 1
\put {$\cdot$} at 22 7
\put {$\cdot$} at 22 6
\put {$\cdot$} at 22 5
\put {$\cdot$} at 22 4
\put {$\bullet$} at 22 3
\global\advance \size by 1
\put {$\cdot$} at 22 2
\put {$\bullet$} at 22 1
\global\advance \size by 1
\put {$\cdot$} at 21 12
\put {$\cdot$} at 21 11
\put {$\bullet$} at 21 10
\global\advance \size by 1
\put {$\cdot$} at 21 9
\put {$\cdot$} at 21 8
\put {$\cdot$} at 21 7
\put {$\cdot$} at 21 6
\put {$\bullet$} at 21 5
\global\advance \size by 1
\put {$\cdot$} at 21 4
\put {$\cdot$} at 21 3
\put {$\cdot$} at 21 2
\put {$\cdot$} at 21 1
\put {$\bullet$} at 20 12
\global\advance \size by 1
\put {$\cdot$} at 20 11
\put {$\cdot$} at 20 10
\put {$\cdot$} at 20 9
\put {$\cdot$} at 20 8
\put {$\bullet$} at 20 7
\global\advance \size by 1
\put {$\cdot$} at 20 6
\put {$\cdot$} at 20 5
\put {$\cdot$} at 20 4
\put {$\cdot$} at 20 3
\put {$\bullet$} at 20 2
\global\advance \size by 1
\put {$\cdot$} at 20 1
\put {$20$} at 20 0
\put {$\cdot$} at 19 12
\put {$\cdot$} at 19 11
\put {$\cdot$} at 19 10
\put {$\bullet$} at 19 9
\global\advance \size by 1
\put {$\cdot$} at 19 8
\put {$\cdot$} at 19 7
\put {$\cdot$} at 19 6
\put {$\cdot$} at 19 5
\put {$\bullet$} at 19 4
\global\advance \size by 1
\put {$\cdot$} at 19 3
\put {$\bullet$} at 19 2
\global\advance \size by 1
\put {$\cdot$} at 19 1
\put {$\cdot$} at 18 12
\put {$\bullet$} at 18 11
\global\advance \size by 1
\put {$\cdot$} at 18 10
\put {$\cdot$} at 18 9
\put {$\cdot$} at 18 8
\put {$\cdot$} at 18 7
\put {$\bullet$} at 18 6
\global\advance \size by 1
\put {$\cdot$} at 18 5
\put {$\cdot$} at 18 4
\put {$\cdot$} at 18 3
\put {$\cdot$} at 18 2
\put {$\cdot$} at 18 1
\put {$\cdot$} at 17 12
\put {$\cdot$} at 17 11
\put {$\cdot$} at 17 10
\put {$\cdot$} at 17 9
\put {$\bullet$} at 17 8
\global\advance \size by 1
\put {$\cdot$} at 17 7
\put {$\cdot$} at 17 6
\put {$\cdot$} at 17 5
\put {$\cdot$} at 17 4
\put {$\bullet$} at 17 3
\global\advance \size by 1
\put {$\cdot$} at 17 2
\put {$\bullet$} at 17 1
\global\advance \size by 1
\put {$\cdot$} at 16 12
\put {$\cdot$} at 16 11
\put {$\bullet$} at 16 10
\global\advance \size by 1
\put {$\cdot$} at 16 9
\put {$\cdot$} at 16 8
\put {$\cdot$} at 16 7
\put {$\cdot$} at 16 6
\put {$\bullet$} at 16 5
\global\advance \size by 1
\put {$\cdot$} at 16 4
\put {$\cdot$} at 16 3
\put {$\cdot$} at 16 2
\put {$\cdot$} at 16 1
\put {$\bullet$} at 15 12
\global\advance \size by 1
\put {$\cdot$} at 15 11
\put {$\cdot$} at 15 10
\put {$\cdot$} at 15 9
\put {$\cdot$} at 15 8
\put {$\bullet$} at 15 7
\global\advance \size by 1
\put {$\cdot$} at 15 6
\put {$\cdot$} at 15 5
\put {$\cdot$} at 15 4
\put {$\cdot$} at 15 3
\put {$\bullet$} at 15 2
\global\advance \size by 1
\put {$\cdot$} at 15 1
\put {$15$} at 15 0
\put {$\cdot$} at 14 12
\put {$\cdot$} at 14 11
\put {$\cdot$} at 14 10
\put {$\bullet$} at 14 9
\global\advance \size by 1
\put {$\cdot$} at 14 8
\put {$\cdot$} at 14 7
\put {$\cdot$} at 14 6
\put {$\cdot$} at 14 5
\put {$\bullet$} at 14 4
\global\advance \size by 1
\put {$\cdot$} at 14 3
\put {$\cdot$} at 14 2
\put {$\cdot$} at 14 1
\put {$\cdot$} at 13 12
\put {$\bullet$} at 13 11
\global\advance \size by 1
\put {$\cdot$} at 13 10
\put {$\cdot$} at 13 9
\put {$\cdot$} at 13 8
\put {$\cdot$} at 13 7
\put {$\bullet$} at 13 6
\global\advance \size by 1
\put {$\cdot$} at 13 5
\put {$\cdot$} at 13 4
\put {$\cdot$} at 13 3
\put {$\cdot$} at 13 2
\put {$\bullet$} at 13 1
\global\advance \size by 1
\put {$\cdot$} at 12 12
\put {$\cdot$} at 12 11
\put {$\cdot$} at 12 10
\put {$\cdot$} at 12 9
\put {$\bullet$} at 12 8
\global\advance \size by 1
\put {$\cdot$} at 12 7
\put {$\cdot$} at 12 6
\put {$\cdot$} at 12 5
\put {$\cdot$} at 12 4
\put {$\bullet$} at 12 3
\global\advance \size by 1
\put {$\cdot$} at 12 2
\put {$\cdot$} at 12 1
\put {$\cdot$} at 11 12
\put {$\cdot$} at 11 11
\put {$\bullet$} at 11 10
\global\advance \size by 1
\put {$\cdot$} at 11 9
\put {$\cdot$} at 11 8
\put {$\cdot$} at 11 7
\put {$\cdot$} at 11 6
\put {$\bullet$} at 11 5
\global\advance \size by 1
\put {$\cdot$} at 11 4
\put {$\cdot$} at 11 3
\put {$\bullet$} at 11 2
\global\advance \size by 1
\put {$\cdot$} at 11 1
\put {$\bullet$} at 10 12
\global\advance \size by 1
\put {$\cdot$} at 10 11
\put {$\cdot$} at 10 10
\put {$\cdot$} at 10 9
\put {$\cdot$} at 10 8
\put {$\bullet$} at 10 7
\global\advance \size by 1
\put {$\cdot$} at 10 6
\put {$\bullet$} at 10 5
\global\advance \size by 1
\put {$\cdot$} at 10 4
\put {$\cdot$} at 10 3
\put {$\cdot$} at 10 2
\put {$\cdot$} at 10 1
\put {$10$} at 10 0
\put {$\cdot$} at 9 12
\put {$\cdot$} at 9 11
\put {$\cdot$} at 9 10
\put {$\bullet$} at 9 9
\global\advance \size by 1
\put {$\cdot$} at 9 8
\put {$\cdot$} at 9 7
\put {$\cdot$} at 9 6
\put {$\cdot$} at 9 5
\put {$\cdot$} at 9 4
\put {$\bullet$} at 9 3
\global\advance \size by 1
\put {$\cdot$} at 9 2
\put {$\bullet$} at 9 1
\global\advance \size by 1
\put {$\cdot$} at 8 12
\put {$\bullet$} at 8 11
\global\advance \size by 1
\put {$\cdot$} at 8 10
\put {$\cdot$} at 8 9
\put {$\cdot$} at 8 8
\put {$\cdot$} at 8 7
\put {$\bullet$} at 8 6
\global\advance \size by 1
\put {$\cdot$} at 8 5
\put {$\cdot$} at 8 4
\put {$\cdot$} at 8 3
\put {$\cdot$} at 8 2
\put {$\cdot$} at 8 1
\put {$\cdot$} at 7 12
\put {$\cdot$} at 7 11
\put {$\cdot$} at 7 10
\put {$\cdot$} at 7 9
\put {$\bullet$} at 7 8
\global\advance \size by 1
\put {$\cdot$} at 7 7
\put {$\cdot$} at 7 6
\put {$\cdot$} at 7 5
\put {$\bullet$} at 7 4
\global\advance \size by 1
\put {$\cdot$} at 7 3
\put {$\bullet$} at 7 2
\global\advance \size by 1
\put {$\cdot$} at 7 1
\put {$\cdot$} at 6 12
\put {$\cdot$} at 6 11
\put {$\bullet$} at 6 10
\global\advance \size by 1
\put {$\cdot$} at 6 9
\put {$\cdot$} at 6 8
\put {$\cdot$} at 6 7
\put {$\bullet$} at 6 6
\global\advance \size by 1
\put {$\cdot$} at 6 5
\put {$\cdot$} at 6 4
\put {$\cdot$} at 6 3
\put {$\cdot$} at 6 2
\put {$\cdot$} at 6 1
\put {$\bullet$} at 5 12
\global\advance \size by 1
\put {$\cdot$} at 5 11
\put {$\cdot$} at 5 10
\put {$\cdot$} at 5 9
\put {$\bullet$} at 5 8
\global\advance \size by 1
\put {$\cdot$} at 5 7
\put {$\cdot$} at 5 6
\put {$\cdot$} at 5 5
\put {$\cdot$} at 5 4
\put {$\bullet$} at 5 3
\global\advance \size by 1
\put {$\cdot$} at 5 2
\put {$\bullet$} at 5 1
\global\advance \size by 1
\put {$5$} at 5 0
\put {$\cdot$} at 4 12
\put {$\cdot$} at 4 11
\put {$\bullet$} at 4 10
\global\advance \size by 1
\put {$\cdot$} at 4 9
\put {$\cdot$} at 4 8
\put {$\cdot$} at 4 7
\put {$\cdot$} at 4 6
\put {$\bullet$} at 4 5
\global\advance \size by 1
\put {$\cdot$} at 4 4
\put {$\cdot$} at 4 3
\put {$\cdot$} at 4 2
\put {$\cdot$} at 4 1
\put {$\bullet$} at 3 12
\global\advance \size by 1
\put {$\cdot$} at 3 11
\put {$\cdot$} at 3 10
\put {$\cdot$} at 3 9
\put {$\cdot$} at 3 8
\put {$\bullet$} at 3 7
\global\advance \size by 1
\put {$\cdot$} at 3 6
\put {$\cdot$} at 3 5
\put {$\cdot$} at 3 4
\put {$\cdot$} at 3 3
\put {$\bullet$} at 3 2
\global\advance \size by 1
\put {$\cdot$} at 3 1
\put {$\cdot$} at 2 12
\put {$\cdot$} at 2 11
\put {$\cdot$} at 2 10
\put {$\bullet$} at 2 9
\global\advance \size by 1
\put {$\cdot$} at 2 8
\put {$\cdot$} at 2 7
\put {$\cdot$} at 2 6
\put {$\cdot$} at 2 5
\put {$\bullet$} at 2 4
\global\advance \size by 1
\put {$\cdot$} at 2 3
\put {$\cdot$} at 2 2
\put {$\cdot$} at 2 1
\put {$\cdot$} at 1 12
\put {$\bullet$} at 1 11
\global\advance \size by 1
\put {$\cdot$} at 1 10
\put {$\cdot$} at 1 9
\put {$\cdot$} at 1 8
\put {$\cdot$} at 1 7
\put {$\bullet$} at 1 6
\global\advance \size by 1
\put {$\cdot$} at 1 5
\put {$\cdot$} at 1 4
\put {$\cdot$} at 1 3
\put {$\cdot$} at 1 2
\put {$\bullet$} at 1 1
\global\advance \size by 1
\put {$\cdot$} at 0 12
\put {$\cdot$} at 0 11
\put {$\cdot$} at 0 10
\put {$\cdot$} at 0 9
\put {$\bullet$} at 0 8
\global\advance \size by 1
\put {$\cdot$} at 0 7
\put {$\cdot$} at 0 6
\put {$\cdot$} at 0 5
\put {$\cdot$} at 0 4
\put {$\bullet$} at 0 3
\global\advance \size by 1
\put {$\cdot$} at 0 2
\put {$\cdot$} at 0 1
\put {$0$} at 0 0
\setdashes
\plot 16.5 .25 16.5 12.75 21.5 12.75 21.5 .25 16.5 .25 /
\endpicture


==> graph_13x32_edge_bare_special_repeat.tex <==
\beginpicture
\global\advance\msize by 13
\setcoordinatesystem units <\gridsize,\gridsize>
\setplotarea x from 0 to 32, y from -1 to 12
\startrotation by -1 0 about 15.5 6.5
\put {$\cdot$} at 6 1
\put {$\cdot$} at 6 2
\put {$\bullet$} at 6 3
\global\advance \size by 1
\put {$\cdot$} at 6 4
\put {$\cdot$} at 6 5
\put {$\cdot$} at 6 6
\put {$\cdot$} at 6 7
\put {$\bullet$} at 6 8
\global\advance \size by 1
\put {$\cdot$} at 6 9
\put {$\cdot$} at 6 10
\put {$\bullet$} at 6 11
\global\advance \size by 1
\put {$\cdot$} at 6 12
\put {$\bullet$} at 7 1
\global\advance \size by 1
\put {$\cdot$} at 7 2
\put {$\cdot$} at 7 3
\put {$\cdot$} at 7 4
\put {$\cdot$} at 7 5
\put {$\bullet$} at 7 6
\global\advance \size by 1
\put {$\cdot$} at 7 7
\put {$\cdot$} at 7 8
\put {$\cdot$} at 7 9
\put {$\cdot$} at 7 10
\put {$\bullet$} at 7 11
\global\advance \size by 1
\put {$\cdot$} at 7 12
\put {$\cdot$} at 8 1
\put {$\cdot$} at 8 2
\put {$\cdot$} at 8 3
\put {$\bullet$} at 8 4
\global\advance \size by 1
\put {$\cdot$} at 8 5
\put {$\cdot$} at 8 6
\put {$\cdot$} at 8 7
\put {$\cdot$} at 8 8
\put {$\bullet$} at 8 9
\global\advance \size by 1
\put {$\cdot$} at 8 10
\put {$\bullet$} at 8 11
\global\advance \size by 1
\put {$\cdot$} at 8 12
\put {$\cdot$} at 9 1
\put {$\bullet$} at 9 2
\global\advance \size by 1
\put {$\cdot$} at 9 3
\put {$\cdot$} at 9 4
\put {$\cdot$} at 9 5
\put {$\cdot$} at 9 6
\put {$\bullet$} at 9 7
\global\advance \size by 1
\put {$\cdot$} at 9 8
\put {$\cdot$} at 9 9
\put {$\cdot$} at 9 10
\put {$\cdot$} at 9 11
\put {$\cdot$} at 9 12
\put {$\cdot$} at 10 1
\put {$\cdot$} at 10 2
\put {$\cdot$} at 10 3
\put {$\cdot$} at 10 4
\put {$\bullet$} at 10 5
\global\advance \size by 1
\put {$\cdot$} at 10 6
\put {$\cdot$} at 10 7
\put {$\cdot$} at 10 8
\put {$\cdot$} at 10 9
\put {$\bullet$} at 10 10
\global\advance \size by 1
\put {$\cdot$} at 10 11
\put {$\bullet$} at 10 12
\global\advance \size by 1
\put {$\bullet$} at 10 0
\global\advance \size by 1
\put {$\cdot$} at 11 1
\put {$\cdot$} at 11 2
\put {$\bullet$} at 11 3
\global\advance \size by 1
\put {$\cdot$} at 11 4
\put {$\cdot$} at 11 5
\put {$\cdot$} at 11 6
\put {$\cdot$} at 11 7
\put {$\bullet$} at 11 8
\global\advance \size by 1
\put {$\cdot$} at 11 9
\put {$\cdot$} at 11 10
\put {$\cdot$} at 11 11
\put {$\cdot$} at 11 12
\put {$\bullet$} at 12 1
\global\advance \size by 1
\put {$\cdot$} at 12 2
\put {$\cdot$} at 12 3
\put {$\cdot$} at 12 4
\put {$\cdot$} at 12 5
\put {$\bullet$} at 12 6
\global\advance \size by 1
\put {$\cdot$} at 12 7
\put {$\cdot$} at 12 8
\put {$\cdot$} at 12 9
\put {$\cdot$} at 12 10
\put {$\bullet$} at 12 11
\global\advance \size by 1
\put {$\cdot$} at 12 12
\put {$\cdot$} at 13 1
\put {$\cdot$} at 13 2
\put {$\cdot$} at 13 3
\put {$\bullet$} at 13 4
\global\advance \size by 1
\put {$\cdot$} at 13 5
\put {$\cdot$} at 13 6
\put {$\cdot$} at 13 7
\put {$\cdot$} at 13 8
\put {$\bullet$} at 13 9
\global\advance \size by 1
\put {$\cdot$} at 13 10
\put {$\bullet$} at 13 11
\global\advance \size by 1
\put {$\cdot$} at 13 12
\put {$\cdot$} at 14 1
\put {$\bullet$} at 14 2
\global\advance \size by 1
\put {$\cdot$} at 14 3
\put {$\cdot$} at 14 4
\put {$\cdot$} at 14 5
\put {$\cdot$} at 14 6
\put {$\bullet$} at 14 7
\global\advance \size by 1
\put {$\cdot$} at 14 8
\put {$\cdot$} at 14 9
\put {$\cdot$} at 14 10
\put {$\cdot$} at 14 11
\put {$\cdot$} at 14 12
\put {$\cdot$} at 15 1
\put {$\cdot$} at 15 2
\put {$\cdot$} at 15 3
\put {$\cdot$} at 15 4
\put {$\bullet$} at 15 5
\global\advance \size by 1
\put {$\cdot$} at 15 6
\put {$\cdot$} at 15 7
\put {$\cdot$} at 15 8
\put {$\cdot$} at 15 9
\put {$\bullet$} at 15 10
\global\advance \size by 1
\put {$\cdot$} at 15 11
\put {$\bullet$} at 15 12
\global\advance \size by 1
\put {$\bullet$} at 15 0
\global\advance \size by 1
\put {$\cdot$} at 16 1
\put {$\cdot$} at 16 2
\put {$\bullet$} at 16 3
\global\advance \size by 1
\put {$\cdot$} at 16 4
\put {$\cdot$} at 16 5
\put {$\cdot$} at 16 6
\put {$\cdot$} at 16 7
\put {$\bullet$} at 16 8
\global\advance \size by 1
\put {$\cdot$} at 16 9
\put {$\cdot$} at 16 10
\put {$\cdot$} at 16 11
\put {$\cdot$} at 16 12
\put {$\bullet$} at 17 1
\global\advance \size by 1
\put {$\cdot$} at 17 2
\put {$\cdot$} at 17 3
\put {$\cdot$} at 17 4
\put {$\cdot$} at 17 5
\put {$\bullet$} at 17 6
\global\advance \size by 1
\put {$\cdot$} at 17 7
\put {$\cdot$} at 17 8
\put {$\cdot$} at 17 9
\put {$\cdot$} at 17 10
\put {$\bullet$} at 17 11
\global\advance \size by 1
\put {$\cdot$} at 17 12
\put {$\cdot$} at 18 1
\put {$\cdot$} at 18 2
\put {$\cdot$} at 18 3
\put {$\bullet$} at 18 4
\global\advance \size by 1
\put {$\cdot$} at 18 5
\put {$\cdot$} at 18 6
\put {$\cdot$} at 18 7
\put {$\cdot$} at 18 8
\put {$\bullet$} at 18 9
\global\advance \size by 1
\put {$\cdot$} at 18 10
\put {$\bullet$} at 18 11
\global\advance \size by 1
\put {$\cdot$} at 18 12
\put {$\cdot$} at 19 1
\put {$\bullet$} at 19 2
\global\advance \size by 1
\put {$\cdot$} at 19 3
\put {$\cdot$} at 19 4
\put {$\cdot$} at 19 5
\put {$\cdot$} at 19 6
\put {$\bullet$} at 19 7
\global\advance \size by 1
\put {$\cdot$} at 19 8
\put {$\cdot$} at 19 9
\put {$\cdot$} at 19 10
\put {$\cdot$} at 19 11
\put {$\cdot$} at 19 12
\put {$\cdot$} at 20 1
\put {$\cdot$} at 20 2
\put {$\cdot$} at 20 3
\put {$\cdot$} at 20 4
\put {$\bullet$} at 20 5
\global\advance \size by 1
\put {$\cdot$} at 20 6
\put {$\cdot$} at 20 7
\put {$\cdot$} at 20 8
\put {$\cdot$} at 20 9
\put {$\bullet$} at 20 10
\global\advance \size by 1
\put {$\cdot$} at 20 11
\put {$\bullet$} at 20 12
\global\advance \size by 1
\put {$\bullet$} at 20 0
\global\advance \size by 1
\put {$\cdot$} at 21 1
\put {$\cdot$} at 21 2
\put {$\bullet$} at 21 3
\global\advance \size by 1
\put {$\cdot$} at 21 4
\put {$\cdot$} at 21 5
\put {$\cdot$} at 21 6
\put {$\cdot$} at 21 7
\put {$\bullet$} at 21 8
\global\advance \size by 1
\put {$\cdot$} at 21 9
\put {$\cdot$} at 21 10
\put {$\cdot$} at 21 11
\put {$\cdot$} at 21 12
\put {$\bullet$} at 22 1
\global\advance \size by 1
\put {$\cdot$} at 22 2
\put {$\cdot$} at 22 3
\put {$\cdot$} at 22 4
\put {$\cdot$} at 22 5
\put {$\bullet$} at 22 6
\global\advance \size by 1
\put {$\cdot$} at 22 7
\put {$\cdot$} at 22 8
\put {$\cdot$} at 22 9
\put {$\cdot$} at 22 10
\put {$\bullet$} at 22 11
\global\advance \size by 1
\put {$\cdot$} at 22 12
\put {$\cdot$} at 23 1
\put {$\cdot$} at 23 2
\put {$\cdot$} at 23 3
\put {$\bullet$} at 23 4
\global\advance \size by 1
\put {$\cdot$} at 23 5
\put {$\cdot$} at 23 6
\put {$\cdot$} at 23 7
\put {$\cdot$} at 23 8
\put {$\bullet$} at 23 9
\global\advance \size by 1
\put {$\cdot$} at 23 10
\put {$\cdot$} at 23 11
\put {$\cdot$} at 23 12
\put {$\cdot$} at 24 1
\put {$\bullet$} at 24 2
\global\advance \size by 1
\put {$\cdot$} at 24 3
\put {$\cdot$} at 24 4
\put {$\cdot$} at 24 5
\put {$\cdot$} at 24 6
\put {$\bullet$} at 24 7
\global\advance \size by 1
\put {$\cdot$} at 24 8
\put {$\cdot$} at 24 9
\put {$\cdot$} at 24 10
\put {$\cdot$} at 24 11
\put {$\bullet$} at 24 12
\global\advance \size by 1
\put {$\cdot$} at 25 1
\put {$\cdot$} at 25 2
\put {$\cdot$} at 25 3
\put {$\cdot$} at 25 4
\put {$\bullet$} at 25 5
\global\advance \size by 1
\put {$\cdot$} at 25 6
\put {$\cdot$} at 25 7
\put {$\cdot$} at 25 8
\put {$\cdot$} at 25 9
\put {$\bullet$} at 25 10
\global\advance \size by 1
\put {$\cdot$} at 25 11
\put {$\cdot$} at 25 12
\put {$\bullet$} at 25 0
\global\advance \size by 1
\put {$\cdot$} at 26 1
\put {$\cdot$} at 26 2
\put {$\bullet$} at 26 3
\global\advance \size by 1
\put {$\cdot$} at 26 4
\put {$\cdot$} at 26 5
\put {$\cdot$} at 26 6
\put {$\cdot$} at 26 7
\put {$\bullet$} at 26 8
\global\advance \size by 1
\put {$\cdot$} at 26 9
\put {$\cdot$} at 26 10
\put {$\bullet$} at 26 11
\global\advance \size by 1
\put {$\cdot$} at 26 12
\put {$\bullet$} at 27 1
\global\advance \size by 1
\put {$\cdot$} at 27 2
\put {$\cdot$} at 27 3
\put {$\cdot$} at 27 4
\put {$\cdot$} at 27 5
\put {$\bullet$} at 27 6
\global\advance \size by 1
\put {$\cdot$} at 27 7
\put {$\bullet$} at 27 8
\global\advance \size by 1
\put {$\cdot$} at 27 9
\put {$\cdot$} at 27 10
\put {$\cdot$} at 27 11
\put {$\cdot$} at 27 12
\put {$\cdot$} at 28 1
\put {$\cdot$} at 28 2
\put {$\cdot$} at 28 3
\put {$\bullet$} at 28 4
\global\advance \size by 1
\put {$\cdot$} at 28 5
\put {$\cdot$} at 28 6
\put {$\cdot$} at 28 7
\put {$\cdot$} at 28 8
\put {$\cdot$} at 28 9
\put {$\bullet$} at 28 10
\global\advance \size by 1
\put {$\cdot$} at 28 11
\put {$\bullet$} at 28 12
\global\advance \size by 1
\put {$\cdot$} at 29 1
\put {$\bullet$} at 29 2
\global\advance \size by 1
\put {$\cdot$} at 29 3
\put {$\cdot$} at 29 4
\put {$\cdot$} at 29 5
\put {$\cdot$} at 29 6
\put {$\bullet$} at 29 7
\global\advance \size by 1
\put {$\cdot$} at 29 8
\put {$\cdot$} at 29 9
\put {$\cdot$} at 29 10
\put {$\cdot$} at 29 11
\put {$\cdot$} at 29 12
\put {$\cdot$} at 30 1
\put {$\cdot$} at 30 2
\put {$\cdot$} at 30 3
\put {$\cdot$} at 30 4
\put {$\bullet$} at 30 5
\global\advance \size by 1
\put {$\cdot$} at 30 6
\put {$\cdot$} at 30 7
\put {$\cdot$} at 30 8
\put {$\bullet$} at 30 9
\global\advance \size by 1
\put {$\cdot$} at 30 10
\put {$\bullet$} at 30 11
\global\advance \size by 1
\put {$\cdot$} at 30 12
\put {$\bullet$} at 30 0
\global\advance \size by 1
\put {$\cdot$} at 31 1
\put {$\cdot$} at 31 2
\put {$\bullet$} at 31 3
\global\advance \size by 1
\put {$\cdot$} at 31 4
\put {$\cdot$} at 31 5
\put {$\cdot$} at 31 6
\put {$\bullet$} at 31 7
\global\advance \size by 1
\put {$\cdot$} at 31 8
\put {$\cdot$} at 31 9
\put {$\cdot$} at 31 10
\put {$\cdot$} at 31 11
\put {$\cdot$} at 31 12
\put {$\bullet$} at 0 1
\global\advance \size by 1
\put {$\cdot$} at 0 2
\put {$\cdot$} at 0 3
\put {$\cdot$} at 0 4
\put {$\bullet$} at 0 5
\global\advance \size by 1
\put {$\cdot$} at 0 6
\put {$\cdot$} at 0 7
\put {$\cdot$} at 0 8
\put {$\cdot$} at 0 9
\put {$\bullet$} at 0 10
\global\advance \size by 1
\put {$\cdot$} at 0 11
\put {$\bullet$} at 0 12
\global\advance \size by 1
\put {$\cdot$} at 0 0
\put {$\cdot$} at 1 1
\put {$\cdot$} at 1 2
\put {$\bullet$} at 1 3
\global\advance \size by 1
\put {$\cdot$} at 1 4
\put {$\cdot$} at 1 5
\put {$\cdot$} at 1 6
\put {$\cdot$} at 1 7
\put {$\bullet$} at 1 8
\global\advance \size by 1
\put {$\cdot$} at 1 9
\put {$\cdot$} at 1 10
\put {$\cdot$} at 1 11
\put {$\cdot$} at 1 12
\put {$\bullet$} at 2 1
\global\advance \size by 1
\put {$\cdot$} at 2 2
\put {$\cdot$} at 2 3
\put {$\cdot$} at 2 4
\put {$\cdot$} at 2 5
\put {$\bullet$} at 2 6
\global\advance \size by 1
\put {$\cdot$} at 2 7
\put {$\cdot$} at 2 8
\put {$\cdot$} at 2 9
\put {$\cdot$} at 2 10
\put {$\bullet$} at 2 11
\global\advance \size by 1
\put {$\cdot$} at 2 12
\put {$\cdot$} at 3 1
\put {$\cdot$} at 3 2
\put {$\cdot$} at 3 3
\put {$\bullet$} at 3 4
\global\advance \size by 1
\put {$\cdot$} at 3 5
\put {$\cdot$} at 3 6
\put {$\cdot$} at 3 7
\put {$\cdot$} at 3 8
\put {$\bullet$} at 3 9
\global\advance \size by 1
\put {$\cdot$} at 3 10
\put {$\cdot$} at 3 11
\put {$\cdot$} at 3 12
\put {$\cdot$} at 4 1
\put {$\bullet$} at 4 2
\global\advance \size by 1
\put {$\cdot$} at 4 3
\put {$\cdot$} at 4 4
\put {$\cdot$} at 4 5
\put {$\cdot$} at 4 6
\put {$\bullet$} at 4 7
\global\advance \size by 1
\put {$\cdot$} at 4 8
\put {$\cdot$} at 4 9
\put {$\cdot$} at 4 10
\put {$\cdot$} at 4 11
\put {$\bullet$} at 4 12
\global\advance \size by 1
\put {$\cdot$} at 5 1
\put {$\cdot$} at 5 2
\put {$\cdot$} at 5 3
\put {$\cdot$} at 5 4
\put {$\bullet$} at 5 5
\global\advance \size by 1
\put {$\cdot$} at 5 6
\put {$\cdot$} at 5 7
\put {$\cdot$} at 5 8
\put {$\cdot$} at 5 9
\put {$\bullet$} at 5 10
\global\advance \size by 1
\put {$\cdot$} at 5 11
\put {$\cdot$} at 5 12
\put {$\bullet$} at 5 0
\global\advance \size by 1
\put {$\cdot$} at 1 0
\put {$\cdot$} at 2 0
\put {$\cdot$} at 3 0
\put {$\cdot$} at 4 0
\put {$\cdot$} at 6 0
\put {$\cdot$} at 7 0
\put {$\cdot$} at 8 0
\put {$\cdot$} at 9 0
\put {$\cdot$} at 11 0
\put {$\cdot$} at 12 0
\put {$\cdot$} at 13 0
\put {$\cdot$} at 14 0
\put {$\cdot$} at 16 0
\put {$\cdot$} at 17 0
\put {$\cdot$} at 18 0
\put {$\cdot$} at 19 0
\put {$\cdot$} at 21 0
\put {$\cdot$} at 22 0
\put {$\cdot$} at 23 0
\put {$\cdot$} at 24 0
\put {$\cdot$} at 26 0
\put {$\cdot$} at 27 0
\put {$\cdot$} at 28 0
\put {$\cdot$} at 29 0
\put {$\cdot$} at 31 0
\setdashes
\plot 9.5 -.75 9.5 12.75 14.5 12.75 14.5 -.75 9.5 -.75 /
\stoprotation
\put {$0$} at 0 -1
\put {$5$} at 5 -1
\put {$10$} at 10 -1
\put {$15$} at 15 -1
\put {$20$} at 20 -1
\put {$25$} at 25 -1
\put {$30$} at 30 -1
\endpicture


==> graph_6x32_interior_bare_rot_0_repeat.tex <==
\beginpicture
\global\advance\msize by 6\setcoordinatesystem units <\gridsize,\gridsize>
\setplotarea x from 0 to 32, y from 0 to 6
\put {$\cdot$} at 31 6
\put {$\cdot$} at 31 5
\put {$\bullet$} at 31 4
\global\advance \size by 1
\put {$\cdot$} at 31 3
\put {$\cdot$} at 31 2
\put {$\cdot$} at 31 1
\put {$\bullet$} at 30 6
\global\advance \size by 1
\put {$\cdot$} at 30 5
\put {$\cdot$} at 30 4
\put {$\cdot$} at 30 3
\put {$\cdot$} at 30 2
\put {$\bullet$} at 30 1
\global\advance \size by 1
\put {$30$} at 30 0
\put {$\cdot$} at 29 6
\put {$\cdot$} at 29 5
\put {$\cdot$} at 29 4
\put {$\bullet$} at 29 3
\global\advance \size by 1
\put {$\cdot$} at 29 2
\put {$\cdot$} at 29 1
\put {$\cdot$} at 28 6
\put {$\bullet$} at 28 5
\global\advance \size by 1
\put {$\cdot$} at 28 4
\put {$\cdot$} at 28 3
\put {$\cdot$} at 28 2
\put {$\bullet$} at 28 1
\global\advance \size by 1
\put {$\cdot$} at 27 6
\put {$\cdot$} at 27 5
\put {$\cdot$} at 27 4
\put {$\bullet$} at 27 3
\global\advance \size by 1
\put {$\cdot$} at 27 2
\put {$\cdot$} at 27 1
\put {$\cdot$} at 26 6
\put {$\bullet$} at 26 5
\global\advance \size by 1
\put {$\cdot$} at 26 4
\put {$\cdot$} at 26 3
\put {$\cdot$} at 26 2
\put {$\cdot$} at 26 1
\put {$\cdot$} at 25 6
\put {$\cdot$} at 25 5
\put {$\cdot$} at 25 4
\put {$\cdot$} at 25 3
\put {$\bullet$} at 25 2
\global\advance \size by 1
\put {$\cdot$} at 25 1
\put {$25$} at 25 0
\put {$\cdot$} at 24 6
\put {$\cdot$} at 24 5
\put {$\bullet$} at 24 4
\global\advance \size by 1
\put {$\cdot$} at 24 3
\put {$\cdot$} at 24 2
\put {$\cdot$} at 24 1
\put {$\bullet$} at 23 6
\global\advance \size by 1
\put {$\cdot$} at 23 5
\put {$\cdot$} at 23 4
\put {$\cdot$} at 23 3
\put {$\cdot$} at 23 2
\put {$\bullet$} at 23 1
\global\advance \size by 1
\put {$\cdot$} at 22 6
\put {$\cdot$} at 22 5
\put {$\cdot$} at 22 4
\put {$\bullet$} at 22 3
\global\advance \size by 1
\put {$\cdot$} at 22 2
\put {$\cdot$} at 22 1
\put {$\cdot$} at 21 6
\put {$\bullet$} at 21 5
\global\advance \size by 1
\put {$\cdot$} at 21 4
\put {$\cdot$} at 21 3
\put {$\cdot$} at 21 2
\put {$\cdot$} at 21 1
\put {$\cdot$} at 20 6
\put {$\cdot$} at 20 5
\put {$\cdot$} at 20 4
\put {$\cdot$} at 20 3
\put {$\bullet$} at 20 2
\global\advance \size by 1
\put {$\cdot$} at 20 1
\put {$20$} at 20 0
\put {$\cdot$} at 19 6
\put {$\cdot$} at 19 5
\put {$\bullet$} at 19 4
\global\advance \size by 1
\put {$\cdot$} at 19 3
\put {$\cdot$} at 19 2
\put {$\cdot$} at 19 1
\put {$\bullet$} at 18 6
\global\advance \size by 1
\put {$\cdot$} at 18 5
\put {$\cdot$} at 18 4
\put {$\cdot$} at 18 3
\put {$\cdot$} at 18 2
\put {$\bullet$} at 18 1
\global\advance \size by 1
\put {$\cdot$} at 17 6
\put {$\cdot$} at 17 5
\put {$\cdot$} at 17 4
\put {$\bullet$} at 17 3
\global\advance \size by 1
\put {$\cdot$} at 17 2
\put {$\cdot$} at 17 1
\put {$\cdot$} at 16 6
\put {$\bullet$} at 16 5
\global\advance \size by 1
\put {$\cdot$} at 16 4
\put {$\cdot$} at 16 3
\put {$\cdot$} at 16 2
\put {$\cdot$} at 16 1
\put {$\cdot$} at 15 6
\put {$\cdot$} at 15 5
\put {$\cdot$} at 15 4
\put {$\cdot$} at 15 3
\put {$\bullet$} at 15 2
\global\advance \size by 1
\put {$\cdot$} at 15 1
\put {$15$} at 15 0
\put {$\cdot$} at 14 6
\put {$\cdot$} at 14 5
\put {$\bullet$} at 14 4
\global\advance \size by 1
\put {$\cdot$} at 14 3
\put {$\cdot$} at 14 2
\put {$\cdot$} at 14 1
\put {$\bullet$} at 13 6
\global\advance \size by 1
\put {$\cdot$} at 13 5
\put {$\cdot$} at 13 4
\put {$\cdot$} at 13 3
\put {$\cdot$} at 13 2
\put {$\bullet$} at 13 1
\global\advance \size by 1
\put {$\cdot$} at 12 6
\put {$\cdot$} at 12 5
\put {$\cdot$} at 12 4
\put {$\bullet$} at 12 3
\global\advance \size by 1
\put {$\cdot$} at 12 2
\put {$\cdot$} at 12 1
\put {$\cdot$} at 11 6
\put {$\bullet$} at 11 5
\global\advance \size by 1
\put {$\cdot$} at 11 4
\put {$\cdot$} at 11 3
\put {$\cdot$} at 11 2
\put {$\cdot$} at 11 1
\put {$\cdot$} at 10 6
\put {$\cdot$} at 10 5
\put {$\cdot$} at 10 4
\put {$\cdot$} at 10 3
\put {$\bullet$} at 10 2
\global\advance \size by 1
\put {$\cdot$} at 10 1
\put {$10$} at 10 0
\put {$\cdot$} at 9 6
\put {$\cdot$} at 9 5
\put {$\bullet$} at 9 4
\global\advance \size by 1
\put {$\cdot$} at 9 3
\put {$\cdot$} at 9 2
\put {$\cdot$} at 9 1
\put {$\bullet$} at 8 6
\global\advance \size by 1
\put {$\cdot$} at 8 5
\put {$\cdot$} at 8 4
\put {$\cdot$} at 8 3
\put {$\cdot$} at 8 2
\put {$\bullet$} at 8 1
\global\advance \size by 1
\put {$\cdot$} at 7 6
\put {$\cdot$} at 7 5
\put {$\cdot$} at 7 4
\put {$\bullet$} at 7 3
\global\advance \size by 1
\put {$\cdot$} at 7 2
\put {$\cdot$} at 7 1
\put {$\cdot$} at 6 6
\put {$\bullet$} at 6 5
\global\advance \size by 1
\put {$\cdot$} at 6 4
\put {$\cdot$} at 6 3
\put {$\cdot$} at 6 2
\put {$\cdot$} at 6 1
\put {$\cdot$} at 5 6
\put {$\cdot$} at 5 5
\put {$\cdot$} at 5 4
\put {$\cdot$} at 5 3
\put {$\bullet$} at 5 2
\global\advance \size by 1
\put {$\cdot$} at 5 1
\put {$5$} at 5 0
\put {$\cdot$} at 4 6
\put {$\cdot$} at 4 5
\put {$\bullet$} at 4 4
\global\advance \size by 1
\put {$\cdot$} at 4 3
\put {$\cdot$} at 4 2
\put {$\cdot$} at 4 1
\put {$\bullet$} at 3 6
\global\advance \size by 1
\put {$\cdot$} at 3 5
\put {$\cdot$} at 3 4
\put {$\cdot$} at 3 3
\put {$\cdot$} at 3 2
\put {$\bullet$} at 3 1
\global\advance \size by 1
\put {$\cdot$} at 2 6
\put {$\cdot$} at 2 5
\put {$\cdot$} at 2 4
\put {$\bullet$} at 2 3
\global\advance \size by 1
\put {$\cdot$} at 2 2
\put {$\cdot$} at 2 1
\put {$\cdot$} at 1 6
\put {$\bullet$} at 1 5
\global\advance \size by 1
\put {$\cdot$} at 1 4
\put {$\cdot$} at 1 3
\put {$\cdot$} at 1 2
\put {$\cdot$} at 1 1
\put {$\cdot$} at 0 6
\put {$\cdot$} at 0 5
\put {$\cdot$} at 0 4
\put {$\cdot$} at 0 3
\put {$\bullet$} at 0 2
\global\advance \size by 1
\put {$\cdot$} at 0 1
\put {$0$} at 0 0
\setdashes
\plot 2.5 .25 2.5 6.75 7.5 6.75 7.5 .25 2.5 .25 /
\endpicture


==> graph_8x32_interior_bare_rot_0_repeat.tex <==
\beginpicture
\global\advance\msize by 8
\setcoordinatesystem units <\gridsize,\gridsize>
\setplotarea x from 0 to 32, y from 0 to 8
\put {$\cdot$} at 31 8
\put {$\cdot$} at 31 7
\put {$\cdot$} at 31 6
\put {$\cdot$} at 31 5
\put {$\bullet$} at 31 4
\global\advance \size by 1
\put {$\cdot$} at 31 3
\put {$\cdot$} at 31 2
\put {$\cdot$} at 31 1
\put {$\cdot$} at 30 8
\put {$\cdot$} at 30 7
\put {$\bullet$} at 30 6
\global\advance \size by 1
\put {$\cdot$} at 30 5
\put {$\cdot$} at 30 4
\put {$\cdot$} at 30 3
\put {$\cdot$} at 30 2
\put {$\bullet$} at 30 1
\global\advance \size by 1
\put {$30$} at 30 0
\put {$\bullet$} at 29 8
\global\advance \size by 1
\put {$\cdot$} at 29 7
\put {$\cdot$} at 29 6
\put {$\cdot$} at 29 5
\put {$\cdot$} at 29 4
\put {$\bullet$} at 29 3
\global\advance \size by 1
\put {$\cdot$} at 29 2
\put {$\cdot$} at 29 1
\put {$\cdot$} at 28 8
\put {$\cdot$} at 28 7
\put {$\cdot$} at 28 6
\put {$\bullet$} at 28 5
\global\advance \size by 1
\put {$\cdot$} at 28 4
\put {$\cdot$} at 28 3
\put {$\cdot$} at 28 2
\put {$\bullet$} at 28 1
\global\advance \size by 1
\put {$\cdot$} at 27 8
\put {$\bullet$} at 27 7
\global\advance \size by 1
\put {$\cdot$} at 27 6
\put {$\cdot$} at 27 5
\put {$\cdot$} at 27 4
\put {$\bullet$} at 27 3
\global\advance \size by 1
\put {$\cdot$} at 27 2
\put {$\cdot$} at 27 1
\put {$\cdot$} at 26 8
\put {$\cdot$} at 26 7
\put {$\cdot$} at 26 6
\put {$\bullet$} at 26 5
\global\advance \size by 1
\put {$\cdot$} at 26 4
\put {$\cdot$} at 26 3
\put {$\cdot$} at 26 2
\put {$\cdot$} at 26 1
\put {$\cdot$} at 25 8
\put {$\bullet$} at 25 7
\global\advance \size by 1
\put {$\cdot$} at 25 6
\put {$\cdot$} at 25 5
\put {$\cdot$} at 25 4
\put {$\cdot$} at 25 3
\put {$\bullet$} at 25 2
\global\advance \size by 1
\put {$\cdot$} at 25 1
\put {$25$} at 25 0
\put {$\cdot$} at 24 8
\put {$\cdot$} at 24 7
\put {$\cdot$} at 24 6
\put {$\cdot$} at 24 5
\put {$\bullet$} at 24 4
\global\advance \size by 1
\put {$\cdot$} at 24 3
\put {$\cdot$} at 24 2
\put {$\cdot$} at 24 1
\put {$\cdot$} at 23 8
\put {$\cdot$} at 23 7
\put {$\bullet$} at 23 6
\global\advance \size by 1
\put {$\cdot$} at 23 5
\put {$\cdot$} at 23 4
\put {$\cdot$} at 23 3
\put {$\cdot$} at 23 2
\put {$\bullet$} at 23 1
\global\advance \size by 1
\put {$\bullet$} at 22 8
\global\advance \size by 1
\put {$\cdot$} at 22 7
\put {$\cdot$} at 22 6
\put {$\cdot$} at 22 5
\put {$\cdot$} at 22 4
\put {$\bullet$} at 22 3
\global\advance \size by 1
\put {$\cdot$} at 22 2
\put {$\cdot$} at 22 1
\put {$\cdot$} at 21 8
\put {$\cdot$} at 21 7
\put {$\cdot$} at 21 6
\put {$\bullet$} at 21 5
\global\advance \size by 1
\put {$\cdot$} at 21 4
\put {$\cdot$} at 21 3
\put {$\cdot$} at 21 2
\put {$\cdot$} at 21 1
\put {$\cdot$} at 20 8
\put {$\bullet$} at 20 7
\global\advance \size by 1
\put {$\cdot$} at 20 6
\put {$\cdot$} at 20 5
\put {$\cdot$} at 20 4
\put {$\cdot$} at 20 3
\put {$\bullet$} at 20 2
\global\advance \size by 1
\put {$\cdot$} at 20 1
\put {$20$} at 20 0
\put {$\cdot$} at 19 8
\put {$\cdot$} at 19 7
\put {$\cdot$} at 19 6
\put {$\cdot$} at 19 5
\put {$\bullet$} at 19 4
\global\advance \size by 1
\put {$\cdot$} at 19 3
\put {$\cdot$} at 19 2
\put {$\cdot$} at 19 1
\put {$\cdot$} at 18 8
\put {$\cdot$} at 18 7
\put {$\bullet$} at 18 6
\global\advance \size by 1
\put {$\cdot$} at 18 5
\put {$\cdot$} at 18 4
\put {$\cdot$} at 18 3
\put {$\cdot$} at 18 2
\put {$\bullet$} at 18 1
\global\advance \size by 1
\put {$\bullet$} at 17 8
\global\advance \size by 1
\put {$\cdot$} at 17 7
\put {$\cdot$} at 17 6
\put {$\cdot$} at 17 5
\put {$\cdot$} at 17 4
\put {$\bullet$} at 17 3
\global\advance \size by 1
\put {$\cdot$} at 17 2
\put {$\cdot$} at 17 1
\put {$\cdot$} at 16 8
\put {$\cdot$} at 16 7
\put {$\cdot$} at 16 6
\put {$\bullet$} at 16 5
\global\advance \size by 1
\put {$\cdot$} at 16 4
\put {$\cdot$} at 16 3
\put {$\cdot$} at 16 2
\put {$\cdot$} at 16 1
\put {$\cdot$} at 15 8
\put {$\bullet$} at 15 7
\global\advance \size by 1
\put {$\cdot$} at 15 6
\put {$\cdot$} at 15 5
\put {$\cdot$} at 15 4
\put {$\cdot$} at 15 3
\put {$\bullet$} at 15 2
\global\advance \size by 1
\put {$\cdot$} at 15 1
\put {$15$} at 15 0
\put {$\cdot$} at 14 8
\put {$\cdot$} at 14 7
\put {$\cdot$} at 14 6
\put {$\cdot$} at 14 5
\put {$\bullet$} at 14 4
\global\advance \size by 1
\put {$\cdot$} at 14 3
\put {$\cdot$} at 14 2
\put {$\cdot$} at 14 1
\put {$\cdot$} at 13 8
\put {$\cdot$} at 13 7
\put {$\bullet$} at 13 6
\global\advance \size by 1
\put {$\cdot$} at 13 5
\put {$\cdot$} at 13 4
\put {$\cdot$} at 13 3
\put {$\cdot$} at 13 2
\put {$\bullet$} at 13 1
\global\advance \size by 1
\put {$\bullet$} at 12 8
\global\advance \size by 1
\put {$\cdot$} at 12 7
\put {$\cdot$} at 12 6
\put {$\cdot$} at 12 5
\put {$\cdot$} at 12 4
\put {$\bullet$} at 12 3
\global\advance \size by 1
\put {$\cdot$} at 12 2
\put {$\cdot$} at 12 1
\put {$\cdot$} at 11 8
\put {$\cdot$} at 11 7
\put {$\cdot$} at 11 6
\put {$\bullet$} at 11 5
\global\advance \size by 1
\put {$\cdot$} at 11 4
\put {$\cdot$} at 11 3
\put {$\cdot$} at 11 2
\put {$\cdot$} at 11 1
\put {$\cdot$} at 10 8
\put {$\bullet$} at 10 7
\global\advance \size by 1
\put {$\cdot$} at 10 6
\put {$\cdot$} at 10 5
\put {$\cdot$} at 10 4
\put {$\cdot$} at 10 3
\put {$\bullet$} at 10 2
\global\advance \size by 1
\put {$\cdot$} at 10 1
\put {$10$} at 10 0
\put {$\cdot$} at 9 8
\put {$\cdot$} at 9 7
\put {$\cdot$} at 9 6
\put {$\cdot$} at 9 5
\put {$\bullet$} at 9 4
\global\advance \size by 1
\put {$\cdot$} at 9 3
\put {$\cdot$} at 9 2
\put {$\cdot$} at 9 1
\put {$\cdot$} at 8 8
\put {$\cdot$} at 8 7
\put {$\bullet$} at 8 6
\global\advance \size by 1
\put {$\cdot$} at 8 5
\put {$\cdot$} at 8 4
\put {$\cdot$} at 8 3
\put {$\cdot$} at 8 2
\put {$\bullet$} at 8 1
\global\advance \size by 1
\put {$\bullet$} at 7 8
\global\advance \size by 1
\put {$\cdot$} at 7 7
\put {$\cdot$} at 7 6
\put {$\cdot$} at 7 5
\put {$\cdot$} at 7 4
\put {$\bullet$} at 7 3
\global\advance \size by 1
\put {$\cdot$} at 7 2
\put {$\cdot$} at 7 1
\put {$\cdot$} at 6 8
\put {$\cdot$} at 6 7
\put {$\cdot$} at 6 6
\put {$\bullet$} at 6 5
\global\advance \size by 1
\put {$\cdot$} at 6 4
\put {$\cdot$} at 6 3
\put {$\cdot$} at 6 2
\put {$\cdot$} at 6 1
\put {$\cdot$} at 5 8
\put {$\bullet$} at 5 7
\global\advance \size by 1
\put {$\cdot$} at 5 6
\put {$\cdot$} at 5 5
\put {$\cdot$} at 5 4
\put {$\cdot$} at 5 3
\put {$\bullet$} at 5 2
\global\advance \size by 1
\put {$\cdot$} at 5 1
\put {$5$} at 5 0
\put {$\cdot$} at 4 8
\put {$\cdot$} at 4 7
\put {$\cdot$} at 4 6
\put {$\cdot$} at 4 5
\put {$\bullet$} at 4 4
\global\advance \size by 1
\put {$\cdot$} at 4 3
\put {$\cdot$} at 4 2
\put {$\cdot$} at 4 1
\put {$\cdot$} at 3 8
\put {$\cdot$} at 3 7
\put {$\bullet$} at 3 6
\global\advance \size by 1
\put {$\cdot$} at 3 5
\put {$\cdot$} at 3 4
\put {$\cdot$} at 3 3
\put {$\cdot$} at 3 2
\put {$\bullet$} at 3 1
\global\advance \size by 1
\put {$\bullet$} at 2 8
\global\advance \size by 1
\put {$\cdot$} at 2 7
\put {$\cdot$} at 2 6
\put {$\cdot$} at 2 5
\put {$\cdot$} at 2 4
\put {$\bullet$} at 2 3
\global\advance \size by 1
\put {$\cdot$} at 2 2
\put {$\cdot$} at 2 1
\put {$\cdot$} at 1 8
\put {$\cdot$} at 1 7
\put {$\cdot$} at 1 6
\put {$\bullet$} at 1 5
\global\advance \size by 1
\put {$\cdot$} at 1 4
\put {$\cdot$} at 1 3
\put {$\cdot$} at 1 2
\put {$\cdot$} at 1 1
\put {$\cdot$} at 0 8
\put {$\bullet$} at 0 7
\global\advance \size by 1
\put {$\cdot$} at 0 6
\put {$\cdot$} at 0 5
\put {$\cdot$} at 0 4
\put {$\cdot$} at 0 3
\put {$\bullet$} at 0 2
\global\advance \size by 1
\put {$\cdot$} at 0 1
\put {$0$} at 0 0
\setdashes
\plot 4.5 .25 4.5 8.75 9.5 8.75 9.5 .25 4.5 .25 /
\endpicture

